SafetyPin: Encrypted Backups with Human-Memorable Secrets

We present the design and implementation of SafetyPin, a system for encrypted mobile-device backups. Like existing cloud-based mobile-backup systems, including those of Apple and Google, SafetyPin requires users to remember only a short PIN and defends against brute-force PIN-guessing attacks using hardware security protections. Unlike today's systems, SafetyPin splits trust over a cluster of hardware security modules (HSMs) in order to provide security guarantees that scale with the number of HSMs. In this way, SafetyPin protects backed-up user data even against an attacker that can adaptively compromise many of the system's constituent HSMs. SafetyPin provides this protection without sacrificing scalability or fault tolerance. Decentralizing trust while respecting the resource limits of today's HSMs requires a synthesis of systems-design principles and cryptographic tools. We evaluate SafetyPin on a cluster of 100 low-cost HSMs and show that a SafetyPin-protected recovery takes 1.01 seconds. To process 1B recoveries a year, we estimate that a SafetyPin deployment would need 3,100 low-cost HSMs.

==> (inline-0) <==
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.986959in}{0.274269in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{2.986959in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{2.986959in}{0.274269in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.274269in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetfillopacity{0.800000}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.800000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.020833in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{2.966126in}{0.000000in}}
\pgfpathquadraticcurveto{\pgfqpoint{2.986959in}{0.000000in}}{\pgfqpoint{2.986959in}{0.020833in}}
\pgfpathlineto{\pgfqpoint{2.986959in}{0.253436in}}
\pgfpathquadraticcurveto{\pgfqpoint{2.986959in}{0.274269in}}{\pgfqpoint{2.966126in}{0.274269in}}
\pgfpathlineto{\pgfqpoint{0.020833in}{0.274269in}}
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.274269in}}{\pgfqpoint{0.000000in}{0.253436in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.159686in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.159686in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.232603in}}
\pgfpathlineto{\pgfqpoint{0.041667in}{0.232603in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.333333in,y=0.159686in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Public-key encryption}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.064218in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.064218in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.137135in}}
\pgfpathlineto{\pgfqpoint{0.041667in}{0.137135in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.333333in,y=0.064218in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Location-hiding encryption}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.684469in}{0.159686in}}
\pgfpathlineto{\pgfqpoint{1.892802in}{0.159686in}}
\pgfpathlineto{\pgfqpoint{1.892802in}{0.232603in}}
\pgfpathlineto{\pgfqpoint{1.684469in}{0.232603in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.976135in,y=0.159686in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Puncturable encryption}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.684469in}{0.064218in}}
\pgfpathlineto{\pgfqpoint{1.892802in}{0.064218in}}
\pgfpathlineto{\pgfqpoint{1.892802in}{0.137135in}}
\pgfpathlineto{\pgfqpoint{1.684469in}{0.137135in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.976135in,y=0.064218in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Log}
\end{pgfscope}
\end{pgfpicture}
\makeatother
\endgroup
 \\
\begingroup
\makeatletter
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{1.000000in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.700000in}{1.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.700000in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.700000in}{1.000000in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{1.000000in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.609742in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.609742in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.738766in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.738766in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.867791in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.867791in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.996816in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.996816in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{1.125840in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.125840in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{1.254865in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.254865in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{1.383890in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.383890in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{1.512914in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.512914in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{1.641939in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.641939in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.480717in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.125840in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.090359in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Save time (s)}}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.000000in, y=0.474360in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SafetyPin}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.049445in, y=0.801859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.519424in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.519424in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.519424in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.958108in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.958108in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.519424in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.958108in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.958108in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.958108in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.958108in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.493620in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.493620in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.480717in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.700000in}{0.351551in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.738766in,y=0.512026in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.34}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.015537in}{0.452143in}}
\pgfpathlineto{\pgfqpoint{1.236301in}{0.452143in}}
\pgfpathlineto{\pgfqpoint{1.236301in}{0.571909in}}
\pgfpathlineto{\pgfqpoint{1.015537in}{0.571909in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.022621in,y=0.512026in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 0.37}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.551049in}{0.779643in}}
\pgfpathlineto{\pgfqpoint{0.830840in}{0.779643in}}
\pgfpathlineto{\pgfqpoint{0.830840in}{0.899408in}}
\pgfpathlineto{\pgfqpoint{0.551049in}{0.899408in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.558132in,y=0.839525in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 0.003}
\end{pgfscope}
\end{pgfpicture}
\makeatother
\endgroup
 \begingroup
\makeatletter
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.588964in}{1.000000in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.588964in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.588964in}{1.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.320507in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.320507in}{1.000000in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{1.000000in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.194663in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.194663in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.318382in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.318382in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.442101in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.442101in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.565820in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.565820in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.689539in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.689539in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.813258in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.813258in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.936978in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.936978in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{1.060697in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.060697in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{1.184416in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.184416in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.070944in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.689539in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.308135in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.695725in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Recovery time (s)}}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.293638in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.293638in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.293638in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.479217in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.479217in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.293638in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.479217in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{1.320507in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{1.320507in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.479217in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.320507in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{1.320507in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{1.320507in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{1.320507in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.381026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.281266in}{0.708526in}}
\pgfpathlineto{\pgfqpoint{0.281266in}{0.970525in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.070944in}{1.000000in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.320507in}{0.351551in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.182291in,y=0.512026in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.18}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.386428in,y=0.512026in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.15}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.899862in,y=0.512026in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.68}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.375283in}{0.452143in}}
\pgfpathlineto{\pgfqpoint{1.596047in}{0.452143in}}
\pgfpathlineto{\pgfqpoint{1.596047in}{0.571909in}}
\pgfpathlineto{\pgfqpoint{1.375283in}{0.571909in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.382366in,y=0.512026in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 1.01}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.176105in,y=0.839525in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.17}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.336043in}{0.779643in}}
\pgfpathlineto{\pgfqpoint{0.556806in}{0.779643in}}
\pgfpathlineto{\pgfqpoint{0.556806in}{0.899408in}}
\pgfpathlineto{\pgfqpoint{0.336043in}{0.899408in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.343126in,y=0.839525in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 0.17}
\end{pgfscope}
\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.918525in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{1.918525in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{1.918525in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{1.477812in}}
\pgfpathlineto{\pgfqpoint{0.400997in}{1.477812in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.664897in}}
\pgfpathlineto{\pgfqpoint{0.400997in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{0.585459in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{0.769921in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{0.954383in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{1.138845in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{1.323307in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{0.666029in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{0.666029in}}
\pgfpathlineto{\pgfqpoint{1.323307in}{0.667086in}}
\pgfpathlineto{\pgfqpoint{1.138845in}{0.666757in}}
\pgfpathlineto{\pgfqpoint{0.954383in}{0.665491in}}
\pgfpathlineto{\pgfqpoint{0.769921in}{0.665350in}}
\pgfpathlineto{\pgfqpoint{0.585459in}{0.663986in}}
\pgfpathlineto{\pgfqpoint{0.400997in}{0.664897in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.784465in}}
\pgfpathlineto{\pgfqpoint{0.400997in}{0.664897in}}
\pgfpathlineto{\pgfqpoint{0.585459in}{0.663986in}}
\pgfpathlineto{\pgfqpoint{0.769921in}{0.665350in}}
\pgfpathlineto{\pgfqpoint{0.954383in}{0.665491in}}
\pgfpathlineto{\pgfqpoint{1.138845in}{0.666757in}}
\pgfpathlineto{\pgfqpoint{1.323307in}{0.667086in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{0.666029in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{0.817367in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{0.817367in}}
\pgfpathlineto{\pgfqpoint{1.323307in}{0.813727in}}
\pgfpathlineto{\pgfqpoint{1.138845in}{0.803940in}}
\pgfpathlineto{\pgfqpoint{0.954383in}{0.798248in}}
\pgfpathlineto{\pgfqpoint{0.769921in}{0.792896in}}
\pgfpathlineto{\pgfqpoint{0.585459in}{0.786145in}}
\pgfpathlineto{\pgfqpoint{0.400997in}{0.784465in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.302308in}}
\pgfpathlineto{\pgfqpoint{0.400997in}{0.784465in}}
\pgfpathlineto{\pgfqpoint{0.585459in}{0.786145in}}
\pgfpathlineto{\pgfqpoint{0.769921in}{0.792896in}}
\pgfpathlineto{\pgfqpoint{0.954383in}{0.798248in}}
\pgfpathlineto{\pgfqpoint{1.138845in}{0.803940in}}
\pgfpathlineto{\pgfqpoint{1.323307in}{0.813727in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{0.817367in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{1.435899in}}
\pgfpathlineto{\pgfqpoint{1.507769in}{1.435899in}}
\pgfpathlineto{\pgfqpoint{1.323307in}{1.419242in}}
\pgfpathlineto{\pgfqpoint{1.138845in}{1.403241in}}
\pgfpathlineto{\pgfqpoint{0.954383in}{1.391706in}}
\pgfpathlineto{\pgfqpoint{0.769921in}{1.349898in}}
\pgfpathlineto{\pgfqpoint{0.585459in}{1.339898in}}
\pgfpathlineto{\pgfqpoint{0.400997in}{1.302308in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{0.400997in}{1.477812in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{0.521560in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.400997in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.585459in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.769921in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.954383in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.138845in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.323307in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.507769in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.661059in, y=0.138508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster size (\(\displaystyle n\))}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.488351in, y=0.024055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  {\fontsize{7}{4} \selectfont Security loss bound (bits)}}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{0.521560in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=0.483894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.712811in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{0.712811in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=0.675144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.904061in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{0.904061in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=0.866395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.095311in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{1.095311in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=1.057645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.286562in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{1.286562in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=1.248896in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.477812in}}
\pgfpathlineto{\pgfqpoint{1.600000in}{1.477812in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=1.440146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.099387in,y=0.999686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Recovery time (s)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.400997in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.81}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.585459in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.49}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.769921in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.23}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.954383in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.01}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.138845in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.81}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.323307in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.64}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.507769in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.49}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetfillopacity{0.800000}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.800000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.180640in}{1.573437in}}
\pgfpathlineto{\pgfqpoint{1.558367in}{1.573437in}}
\pgfpathquadraticcurveto{\pgfqpoint{1.577811in}{1.573437in}}{\pgfqpoint{1.577811in}{1.592882in}}
\pgfpathlineto{\pgfqpoint{1.577811in}{1.899081in}}
\pgfpathquadraticcurveto{\pgfqpoint{1.577811in}{1.918525in}}{\pgfqpoint{1.558367in}{1.918525in}}
\pgfpathlineto{\pgfqpoint{0.180640in}{1.918525in}}
\pgfpathquadraticcurveto{\pgfqpoint{0.161196in}{1.918525in}}{\pgfqpoint{0.161196in}{1.899081in}}
\pgfpathlineto{\pgfqpoint{0.161196in}{1.592882in}}
\pgfpathquadraticcurveto{\pgfqpoint{0.161196in}{1.573437in}}{\pgfqpoint{0.180640in}{1.573437in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.200085in}{1.811581in}}
\pgfpathlineto{\pgfqpoint{0.394529in}{1.811581in}}
\pgfpathlineto{\pgfqpoint{0.394529in}{1.879636in}}
\pgfpathlineto{\pgfqpoint{0.200085in}{1.879636in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.472307in,y=1.811581in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Puncturable encryption}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.200085in}{1.722477in}}
\pgfpathlineto{\pgfqpoint{0.394529in}{1.722477in}}
\pgfpathlineto{\pgfqpoint{0.394529in}{1.790533in}}
\pgfpathlineto{\pgfqpoint{0.200085in}{1.790533in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.472307in,y=1.722477in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Location-hiding encryption}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.200085in}{1.633374in}}
\pgfpathlineto{\pgfqpoint{0.394529in}{1.633374in}}
\pgfpathlineto{\pgfqpoint{0.394529in}{1.701430in}}
\pgfpathlineto{\pgfqpoint{0.200085in}{1.701430in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.472307in,y=1.633374in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Log}
\end{pgfscope}
\end{pgfpicture}
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.514531in}{1.770781in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.514531in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.514531in}{1.770781in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{1.770781in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.259007in}{0.295912in}}
\pgfpathlineto{\pgfqpoint{1.493360in}{0.295912in}}
\pgfpathlineto{\pgfqpoint{1.493360in}{1.547118in}}
\pgfpathlineto{\pgfqpoint{0.259007in}{1.547118in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.314665in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.539205in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1M}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.763745in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2M}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.988285in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3M}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.212825in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4M}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.437365in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5M}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.876183in,y=0.100165in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HSM retail cost (\$)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.210498in, y=0.314664in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=0.603357in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=0.892050in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=1.180744in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=1.469437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.099387in,y=0.921515in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Billion recoveries per year}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.259007in}{0.295912in}}{\pgfqpoint{1.234353in}{1.251206in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.315114in}{0.352785in}}
\pgfpathlineto{\pgfqpoint{1.437253in}{1.490245in}}
\pgfpathlineto{\pgfqpoint{1.437253in}{1.490245in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.259007in}{0.295912in}}{\pgfqpoint{1.234353in}{1.251206in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.329260in}{0.353129in}}
\pgfpathlineto{\pgfqpoint{1.437253in}{0.413756in}}
\pgfpathlineto{\pgfqpoint{1.437253in}{0.413756in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.259007in}{0.295912in}}{\pgfqpoint{1.234353in}{1.251206in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.729390in}{0.466145in}}
\pgfpathlineto{\pgfqpoint{1.437253in}{0.660408in}}
\pgfpathlineto{\pgfqpoint{1.437253in}{0.660408in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.295912in}}
\pgfpathlineto{\pgfqpoint{0.314665in}{1.547118in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.259007in}{0.352330in}}
\pgfpathlineto{\pgfqpoint{1.493360in}{0.352330in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetfillopacity{0.800000}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.800000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.403275in}{1.296877in}}
\pgfpathlineto{\pgfqpoint{1.329625in}{1.296877in}}
\pgfpathquadraticcurveto{\pgfqpoint{1.350458in}{1.296877in}}{\pgfqpoint{1.350458in}{1.317710in}}
\pgfpathlineto{\pgfqpoint{1.350458in}{1.749947in}}
\pgfpathquadraticcurveto{\pgfqpoint{1.350458in}{1.770781in}}{\pgfqpoint{1.329625in}{1.770781in}}
\pgfpathlineto{\pgfqpoint{0.403275in}{1.770781in}}
\pgfpathquadraticcurveto{\pgfqpoint{0.382442in}{1.770781in}}{\pgfqpoint{0.382442in}{1.749947in}}
\pgfpathlineto{\pgfqpoint{0.382442in}{1.317710in}}
\pgfpathquadraticcurveto{\pgfqpoint{0.382442in}{1.296877in}}{\pgfqpoint{0.403275in}{1.296877in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.424109in}{1.692656in}}
\pgfpathlineto{\pgfqpoint{0.632442in}{1.692656in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.715775in,y=1.656197in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SoloKey}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.424109in}{1.545104in}}
\pgfpathlineto{\pgfqpoint{0.632442in}{1.545104in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.715775in,y=1.508646in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont YubiHSM2}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.424109in}{1.397553in}}
\pgfpathlineto{\pgfqpoint{0.632442in}{1.397553in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.715775in,y=1.361095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SafeNet A700}
\end{pgfscope}
\end{pgfpicture}
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.520776in}{1.507934in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.520776in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.520776in}{1.507934in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{1.507934in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.296486in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{0.296486in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{1.507934in}}
\pgfpathlineto{\pgfqpoint{0.284018in}{1.507934in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.296486in}}
\pgfpathlineto{\pgfqpoint{0.339331in}{1.507934in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.339331in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.697646in}{0.296486in}}
\pgfpathlineto{\pgfqpoint{0.697646in}{1.507934in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.697646in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5B}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.055961in}{0.296486in}}
\pgfpathlineto{\pgfqpoint{1.055961in}{1.507934in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.055961in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1B}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.414276in}{0.296486in}}
\pgfpathlineto{\pgfqpoint{1.414276in}{1.507934in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=1.414276in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5B}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.892457in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Requests per year}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{0.351551in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.235164in, y=0.313885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.571815in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{0.571815in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=0.534149in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1K}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.792078in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{0.792078in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=0.754412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2K}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.284018in}{1.012342in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{1.012342in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=0.974675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3K}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.284018in}{1.232605in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{1.232605in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=1.194939in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4K}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{0.803000pt}
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.284018in}{1.452868in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{1.452868in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.154942in, y=1.415202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5K}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.099387in,y=0.902210in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data center size (\(\displaystyle N\))}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.346997in}{0.362565in}}
\pgfpathlineto{\pgfqpoint{0.354663in}{0.373578in}}
\pgfpathlineto{\pgfqpoint{0.362329in}{0.384591in}}
\pgfpathlineto{\pgfqpoint{0.369996in}{0.395604in}}
\pgfpathlineto{\pgfqpoint{0.377662in}{0.406617in}}
\pgfpathlineto{\pgfqpoint{0.385328in}{0.417630in}}
\pgfpathlineto{\pgfqpoint{0.392994in}{0.428644in}}
\pgfpathlineto{\pgfqpoint{0.400660in}{0.439657in}}
\pgfpathlineto{\pgfqpoint{0.408327in}{0.450670in}}
\pgfpathlineto{\pgfqpoint{0.415993in}{0.461683in}}
\pgfpathlineto{\pgfqpoint{0.423659in}{0.472696in}}
\pgfpathlineto{\pgfqpoint{0.431325in}{0.483709in}}
\pgfpathlineto{\pgfqpoint{0.438992in}{0.494723in}}
\pgfpathlineto{\pgfqpoint{0.446658in}{0.505736in}}
\pgfpathlineto{\pgfqpoint{0.454324in}{0.516749in}}
\pgfpathlineto{\pgfqpoint{0.461990in}{0.527762in}}
\pgfpathlineto{\pgfqpoint{0.469656in}{0.538775in}}
\pgfpathlineto{\pgfqpoint{0.477323in}{0.549788in}}
\pgfpathlineto{\pgfqpoint{0.484989in}{0.560802in}}
\pgfpathlineto{\pgfqpoint{0.492655in}{0.571815in}}
\pgfpathlineto{\pgfqpoint{0.500321in}{0.582828in}}
\pgfpathlineto{\pgfqpoint{0.507987in}{0.593841in}}
\pgfpathlineto{\pgfqpoint{0.515654in}{0.604854in}}
\pgfpathlineto{\pgfqpoint{0.523320in}{0.615867in}}
\pgfpathlineto{\pgfqpoint{0.530986in}{0.626881in}}
\pgfpathlineto{\pgfqpoint{0.538652in}{0.637894in}}
\pgfpathlineto{\pgfqpoint{0.546318in}{0.648907in}}
\pgfpathlineto{\pgfqpoint{0.553985in}{0.659920in}}
\pgfpathlineto{\pgfqpoint{0.561651in}{0.670933in}}
\pgfpathlineto{\pgfqpoint{0.569317in}{0.681946in}}
\pgfpathlineto{\pgfqpoint{0.576983in}{0.692960in}}
\pgfpathlineto{\pgfqpoint{0.584649in}{0.703973in}}
\pgfpathlineto{\pgfqpoint{0.592316in}{0.714986in}}
\pgfpathlineto{\pgfqpoint{0.599982in}{0.725999in}}
\pgfpathlineto{\pgfqpoint{0.607648in}{0.737012in}}
\pgfpathlineto{\pgfqpoint{0.615314in}{0.748025in}}
\pgfpathlineto{\pgfqpoint{0.622980in}{0.759039in}}
\pgfpathlineto{\pgfqpoint{0.630647in}{0.770052in}}
\pgfpathlineto{\pgfqpoint{0.638313in}{0.781065in}}
\pgfpathlineto{\pgfqpoint{0.645979in}{0.792078in}}
\pgfpathlineto{\pgfqpoint{0.653645in}{0.803091in}}
\pgfpathlineto{\pgfqpoint{0.661311in}{0.814104in}}
\pgfpathlineto{\pgfqpoint{0.668978in}{0.825118in}}
\pgfpathlineto{\pgfqpoint{0.676644in}{0.836131in}}
\pgfpathlineto{\pgfqpoint{0.684310in}{0.847144in}}
\pgfpathlineto{\pgfqpoint{0.691976in}{0.858157in}}
\pgfpathlineto{\pgfqpoint{0.699643in}{0.869170in}}
\pgfpathlineto{\pgfqpoint{0.707309in}{0.880184in}}
\pgfpathlineto{\pgfqpoint{0.714975in}{0.891197in}}
\pgfpathlineto{\pgfqpoint{0.722641in}{0.902210in}}
\pgfpathlineto{\pgfqpoint{0.730307in}{0.913223in}}
\pgfpathlineto{\pgfqpoint{0.737974in}{0.924236in}}
\pgfpathlineto{\pgfqpoint{0.745640in}{0.935249in}}
\pgfpathlineto{\pgfqpoint{0.753306in}{0.946263in}}
\pgfpathlineto{\pgfqpoint{0.760972in}{0.957276in}}
\pgfpathlineto{\pgfqpoint{0.768638in}{0.968289in}}
\pgfpathlineto{\pgfqpoint{0.776305in}{0.979302in}}
\pgfpathlineto{\pgfqpoint{0.783971in}{0.990315in}}
\pgfpathlineto{\pgfqpoint{0.791637in}{1.001328in}}
\pgfpathlineto{\pgfqpoint{0.799303in}{1.012342in}}
\pgfpathlineto{\pgfqpoint{0.806969in}{1.023355in}}
\pgfpathlineto{\pgfqpoint{0.814636in}{1.034368in}}
\pgfpathlineto{\pgfqpoint{0.822302in}{1.045381in}}
\pgfpathlineto{\pgfqpoint{0.829968in}{1.056394in}}
\pgfpathlineto{\pgfqpoint{0.837634in}{1.067407in}}
\pgfpathlineto{\pgfqpoint{0.845300in}{1.078421in}}
\pgfpathlineto{\pgfqpoint{0.852967in}{1.089434in}}
\pgfpathlineto{\pgfqpoint{0.860633in}{1.100447in}}
\pgfpathlineto{\pgfqpoint{0.868299in}{1.111460in}}
\pgfpathlineto{\pgfqpoint{0.875965in}{1.122473in}}
\pgfpathlineto{\pgfqpoint{0.883631in}{1.133486in}}
\pgfpathlineto{\pgfqpoint{0.891298in}{1.144500in}}
\pgfpathlineto{\pgfqpoint{0.898964in}{1.155513in}}
\pgfpathlineto{\pgfqpoint{0.906630in}{1.166526in}}
\pgfpathlineto{\pgfqpoint{0.914296in}{1.177539in}}
\pgfpathlineto{\pgfqpoint{0.921962in}{1.188552in}}
\pgfpathlineto{\pgfqpoint{0.929629in}{1.199565in}}
\pgfpathlineto{\pgfqpoint{0.937295in}{1.210579in}}
\pgfpathlineto{\pgfqpoint{0.944961in}{1.221592in}}
\pgfpathlineto{\pgfqpoint{0.952627in}{1.232605in}}
\pgfpathlineto{\pgfqpoint{0.960294in}{1.243618in}}
\pgfpathlineto{\pgfqpoint{0.967960in}{1.254631in}}
\pgfpathlineto{\pgfqpoint{0.975626in}{1.265644in}}
\pgfpathlineto{\pgfqpoint{0.983292in}{1.276658in}}
\pgfpathlineto{\pgfqpoint{0.990958in}{1.287671in}}
\pgfpathlineto{\pgfqpoint{0.998625in}{1.298684in}}
\pgfpathlineto{\pgfqpoint{1.006291in}{1.309697in}}
\pgfpathlineto{\pgfqpoint{1.013957in}{1.320710in}}
\pgfpathlineto{\pgfqpoint{1.021623in}{1.331723in}}
\pgfpathlineto{\pgfqpoint{1.029289in}{1.342737in}}
\pgfpathlineto{\pgfqpoint{1.036956in}{1.353750in}}
\pgfpathlineto{\pgfqpoint{1.044622in}{1.364763in}}
\pgfpathlineto{\pgfqpoint{1.052288in}{1.375776in}}
\pgfpathlineto{\pgfqpoint{1.059954in}{1.386789in}}
\pgfpathlineto{\pgfqpoint{1.067620in}{1.397802in}}
\pgfpathlineto{\pgfqpoint{1.075287in}{1.408816in}}
\pgfpathlineto{\pgfqpoint{1.082953in}{1.419829in}}
\pgfpathlineto{\pgfqpoint{1.090619in}{1.430842in}}
\pgfpathlineto{\pgfqpoint{1.098285in}{1.441855in}}
\pgfpathlineto{\pgfqpoint{1.105951in}{1.452868in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.348695in}{0.362565in}}
\pgfpathlineto{\pgfqpoint{0.358060in}{0.373578in}}
\pgfpathlineto{\pgfqpoint{0.367424in}{0.384591in}}
\pgfpathlineto{\pgfqpoint{0.376788in}{0.395604in}}
\pgfpathlineto{\pgfqpoint{0.386153in}{0.406617in}}
\pgfpathlineto{\pgfqpoint{0.395517in}{0.417630in}}
\pgfpathlineto{\pgfqpoint{0.404881in}{0.428644in}}
\pgfpathlineto{\pgfqpoint{0.414246in}{0.439657in}}
\pgfpathlineto{\pgfqpoint{0.423610in}{0.450670in}}
\pgfpathlineto{\pgfqpoint{0.432974in}{0.461683in}}
\pgfpathlineto{\pgfqpoint{0.442339in}{0.472696in}}
\pgfpathlineto{\pgfqpoint{0.451703in}{0.483709in}}
\pgfpathlineto{\pgfqpoint{0.461068in}{0.494723in}}
\pgfpathlineto{\pgfqpoint{0.470432in}{0.505736in}}
\pgfpathlineto{\pgfqpoint{0.479796in}{0.516749in}}
\pgfpathlineto{\pgfqpoint{0.489161in}{0.527762in}}
\pgfpathlineto{\pgfqpoint{0.498525in}{0.538775in}}
\pgfpathlineto{\pgfqpoint{0.507889in}{0.549788in}}
\pgfpathlineto{\pgfqpoint{0.517254in}{0.560802in}}
\pgfpathlineto{\pgfqpoint{0.526618in}{0.571815in}}
\pgfpathlineto{\pgfqpoint{0.535983in}{0.582828in}}
\pgfpathlineto{\pgfqpoint{0.545347in}{0.593841in}}
\pgfpathlineto{\pgfqpoint{0.554711in}{0.604854in}}
\pgfpathlineto{\pgfqpoint{0.564076in}{0.615867in}}
\pgfpathlineto{\pgfqpoint{0.573440in}{0.626881in}}
\pgfpathlineto{\pgfqpoint{0.582804in}{0.637894in}}
\pgfpathlineto{\pgfqpoint{0.592169in}{0.648907in}}
\pgfpathlineto{\pgfqpoint{0.601533in}{0.659920in}}
\pgfpathlineto{\pgfqpoint{0.610897in}{0.670933in}}
\pgfpathlineto{\pgfqpoint{0.620262in}{0.681946in}}
\pgfpathlineto{\pgfqpoint{0.629626in}{0.692960in}}
\pgfpathlineto{\pgfqpoint{0.638991in}{0.703973in}}
\pgfpathlineto{\pgfqpoint{0.648355in}{0.714986in}}
\pgfpathlineto{\pgfqpoint{0.657719in}{0.725999in}}
\pgfpathlineto{\pgfqpoint{0.667084in}{0.737012in}}
\pgfpathlineto{\pgfqpoint{0.676448in}{0.748025in}}
\pgfpathlineto{\pgfqpoint{0.685812in}{0.759039in}}
\pgfpathlineto{\pgfqpoint{0.695177in}{0.770052in}}
\pgfpathlineto{\pgfqpoint{0.704541in}{0.781065in}}
\pgfpathlineto{\pgfqpoint{0.713905in}{0.792078in}}
\pgfpathlineto{\pgfqpoint{0.723270in}{0.803091in}}
\pgfpathlineto{\pgfqpoint{0.732634in}{0.814104in}}
\pgfpathlineto{\pgfqpoint{0.741999in}{0.825118in}}
\pgfpathlineto{\pgfqpoint{0.751363in}{0.836131in}}
\pgfpathlineto{\pgfqpoint{0.760727in}{0.847144in}}
\pgfpathlineto{\pgfqpoint{0.770092in}{0.858157in}}
\pgfpathlineto{\pgfqpoint{0.779456in}{0.869170in}}
\pgfpathlineto{\pgfqpoint{0.788820in}{0.880184in}}
\pgfpathlineto{\pgfqpoint{0.798185in}{0.891197in}}
\pgfpathlineto{\pgfqpoint{0.807549in}{0.902210in}}
\pgfpathlineto{\pgfqpoint{0.816914in}{0.913223in}}
\pgfpathlineto{\pgfqpoint{0.826278in}{0.924236in}}
\pgfpathlineto{\pgfqpoint{0.835642in}{0.935249in}}
\pgfpathlineto{\pgfqpoint{0.845007in}{0.946263in}}
\pgfpathlineto{\pgfqpoint{0.854371in}{0.957276in}}
\pgfpathlineto{\pgfqpoint{0.863735in}{0.968289in}}
\pgfpathlineto{\pgfqpoint{0.873100in}{0.979302in}}
\pgfpathlineto{\pgfqpoint{0.882464in}{0.990315in}}
\pgfpathlineto{\pgfqpoint{0.891828in}{1.001328in}}
\pgfpathlineto{\pgfqpoint{0.901193in}{1.012342in}}
\pgfpathlineto{\pgfqpoint{0.910557in}{1.023355in}}
\pgfpathlineto{\pgfqpoint{0.919922in}{1.034368in}}
\pgfpathlineto{\pgfqpoint{0.929286in}{1.045381in}}
\pgfpathlineto{\pgfqpoint{0.938650in}{1.056394in}}
\pgfpathlineto{\pgfqpoint{0.948015in}{1.067407in}}
\pgfpathlineto{\pgfqpoint{0.957379in}{1.078421in}}
\pgfpathlineto{\pgfqpoint{0.966743in}{1.089434in}}
\pgfpathlineto{\pgfqpoint{0.976108in}{1.100447in}}
\pgfpathlineto{\pgfqpoint{0.985472in}{1.111460in}}
\pgfpathlineto{\pgfqpoint{0.994836in}{1.122473in}}
\pgfpathlineto{\pgfqpoint{1.004201in}{1.133486in}}
\pgfpathlineto{\pgfqpoint{1.013565in}{1.144500in}}
\pgfpathlineto{\pgfqpoint{1.022930in}{1.155513in}}
\pgfpathlineto{\pgfqpoint{1.032294in}{1.166526in}}
\pgfpathlineto{\pgfqpoint{1.041658in}{1.177539in}}
\pgfpathlineto{\pgfqpoint{1.051023in}{1.188552in}}
\pgfpathlineto{\pgfqpoint{1.060387in}{1.199565in}}
\pgfpathlineto{\pgfqpoint{1.069751in}{1.210579in}}
\pgfpathlineto{\pgfqpoint{1.079116in}{1.221592in}}
\pgfpathlineto{\pgfqpoint{1.088480in}{1.232605in}}
\pgfpathlineto{\pgfqpoint{1.097845in}{1.243618in}}
\pgfpathlineto{\pgfqpoint{1.107209in}{1.254631in}}
\pgfpathlineto{\pgfqpoint{1.116573in}{1.265644in}}
\pgfpathlineto{\pgfqpoint{1.125938in}{1.276658in}}
\pgfpathlineto{\pgfqpoint{1.135302in}{1.287671in}}
\pgfpathlineto{\pgfqpoint{1.144666in}{1.298684in}}
\pgfpathlineto{\pgfqpoint{1.154031in}{1.309697in}}
\pgfpathlineto{\pgfqpoint{1.163395in}{1.320710in}}
\pgfpathlineto{\pgfqpoint{1.172759in}{1.331723in}}
\pgfpathlineto{\pgfqpoint{1.182124in}{1.342737in}}
\pgfpathlineto{\pgfqpoint{1.191488in}{1.353750in}}
\pgfpathlineto{\pgfqpoint{1.200853in}{1.364763in}}
\pgfpathlineto{\pgfqpoint{1.210217in}{1.375776in}}
\pgfpathlineto{\pgfqpoint{1.219581in}{1.386789in}}
\pgfpathlineto{\pgfqpoint{1.228946in}{1.397802in}}
\pgfpathlineto{\pgfqpoint{1.238310in}{1.408816in}}
\pgfpathlineto{\pgfqpoint{1.247674in}{1.419829in}}
\pgfpathlineto{\pgfqpoint{1.257039in}{1.430842in}}
\pgfpathlineto{\pgfqpoint{1.266403in}{1.441855in}}
\pgfpathlineto{\pgfqpoint{1.275767in}{1.452868in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.350054in}{0.362565in}}
\pgfpathlineto{\pgfqpoint{0.360777in}{0.373578in}}
\pgfpathlineto{\pgfqpoint{0.371500in}{0.384591in}}
\pgfpathlineto{\pgfqpoint{0.382222in}{0.395604in}}
\pgfpathlineto{\pgfqpoint{0.392945in}{0.406617in}}
\pgfpathlineto{\pgfqpoint{0.403668in}{0.417630in}}
\pgfpathlineto{\pgfqpoint{0.414391in}{0.428644in}}
\pgfpathlineto{\pgfqpoint{0.425114in}{0.439657in}}
\pgfpathlineto{\pgfqpoint{0.435837in}{0.450670in}}
\pgfpathlineto{\pgfqpoint{0.446560in}{0.461683in}}
\pgfpathlineto{\pgfqpoint{0.457283in}{0.472696in}}
\pgfpathlineto{\pgfqpoint{0.468006in}{0.483709in}}
\pgfpathlineto{\pgfqpoint{0.478728in}{0.494723in}}
\pgfpathlineto{\pgfqpoint{0.489451in}{0.505736in}}
\pgfpathlineto{\pgfqpoint{0.500174in}{0.516749in}}
\pgfpathlineto{\pgfqpoint{0.510897in}{0.527762in}}
\pgfpathlineto{\pgfqpoint{0.521620in}{0.538775in}}
\pgfpathlineto{\pgfqpoint{0.532343in}{0.549788in}}
\pgfpathlineto{\pgfqpoint{0.543066in}{0.560802in}}
\pgfpathlineto{\pgfqpoint{0.553789in}{0.571815in}}
\pgfpathlineto{\pgfqpoint{0.564512in}{0.582828in}}
\pgfpathlineto{\pgfqpoint{0.575235in}{0.593841in}}
\pgfpathlineto{\pgfqpoint{0.585957in}{0.604854in}}
\pgfpathlineto{\pgfqpoint{0.596680in}{0.615867in}}
\pgfpathlineto{\pgfqpoint{0.607403in}{0.626881in}}
\pgfpathlineto{\pgfqpoint{0.618126in}{0.637894in}}
\pgfpathlineto{\pgfqpoint{0.628849in}{0.648907in}}
\pgfpathlineto{\pgfqpoint{0.639572in}{0.659920in}}
\pgfpathlineto{\pgfqpoint{0.650295in}{0.670933in}}
\pgfpathlineto{\pgfqpoint{0.661018in}{0.681946in}}
\pgfpathlineto{\pgfqpoint{0.671741in}{0.692960in}}
\pgfpathlineto{\pgfqpoint{0.682463in}{0.703973in}}
\pgfpathlineto{\pgfqpoint{0.693186in}{0.714986in}}
\pgfpathlineto{\pgfqpoint{0.703909in}{0.725999in}}
\pgfpathlineto{\pgfqpoint{0.714632in}{0.737012in}}
\pgfpathlineto{\pgfqpoint{0.725355in}{0.748025in}}
\pgfpathlineto{\pgfqpoint{0.736078in}{0.759039in}}
\pgfpathlineto{\pgfqpoint{0.746801in}{0.770052in}}
\pgfpathlineto{\pgfqpoint{0.757524in}{0.781065in}}
\pgfpathlineto{\pgfqpoint{0.768247in}{0.792078in}}
\pgfpathlineto{\pgfqpoint{0.778970in}{0.803091in}}
\pgfpathlineto{\pgfqpoint{0.789692in}{0.814104in}}
\pgfpathlineto{\pgfqpoint{0.800415in}{0.825118in}}
\pgfpathlineto{\pgfqpoint{0.811138in}{0.836131in}}
\pgfpathlineto{\pgfqpoint{0.821861in}{0.847144in}}
\pgfpathlineto{\pgfqpoint{0.832584in}{0.858157in}}
\pgfpathlineto{\pgfqpoint{0.843307in}{0.869170in}}
\pgfpathlineto{\pgfqpoint{0.854030in}{0.880184in}}
\pgfpathlineto{\pgfqpoint{0.864753in}{0.891197in}}
\pgfpathlineto{\pgfqpoint{0.875476in}{0.902210in}}
\pgfpathlineto{\pgfqpoint{0.886198in}{0.913223in}}
\pgfpathlineto{\pgfqpoint{0.896921in}{0.924236in}}
\pgfpathlineto{\pgfqpoint{0.907644in}{0.935249in}}
\pgfpathlineto{\pgfqpoint{0.918367in}{0.946263in}}
\pgfpathlineto{\pgfqpoint{0.929090in}{0.957276in}}
\pgfpathlineto{\pgfqpoint{0.939813in}{0.968289in}}
\pgfpathlineto{\pgfqpoint{0.950536in}{0.979302in}}
\pgfpathlineto{\pgfqpoint{0.961259in}{0.990315in}}
\pgfpathlineto{\pgfqpoint{0.971982in}{1.001328in}}
\pgfpathlineto{\pgfqpoint{0.982705in}{1.012342in}}
\pgfpathlineto{\pgfqpoint{0.993427in}{1.023355in}}
\pgfpathlineto{\pgfqpoint{1.004150in}{1.034368in}}
\pgfpathlineto{\pgfqpoint{1.014873in}{1.045381in}}
\pgfpathlineto{\pgfqpoint{1.025596in}{1.056394in}}
\pgfpathlineto{\pgfqpoint{1.036319in}{1.067407in}}
\pgfpathlineto{\pgfqpoint{1.047042in}{1.078421in}}
\pgfpathlineto{\pgfqpoint{1.057765in}{1.089434in}}
\pgfpathlineto{\pgfqpoint{1.068488in}{1.100447in}}
\pgfpathlineto{\pgfqpoint{1.079211in}{1.111460in}}
\pgfpathlineto{\pgfqpoint{1.089933in}{1.122473in}}
\pgfpathlineto{\pgfqpoint{1.100656in}{1.133486in}}
\pgfpathlineto{\pgfqpoint{1.111379in}{1.144500in}}
\pgfpathlineto{\pgfqpoint{1.122102in}{1.155513in}}
\pgfpathlineto{\pgfqpoint{1.132825in}{1.166526in}}
\pgfpathlineto{\pgfqpoint{1.143548in}{1.177539in}}
\pgfpathlineto{\pgfqpoint{1.154271in}{1.188552in}}
\pgfpathlineto{\pgfqpoint{1.164994in}{1.199565in}}
\pgfpathlineto{\pgfqpoint{1.175717in}{1.210579in}}
\pgfpathlineto{\pgfqpoint{1.186440in}{1.221592in}}
\pgfpathlineto{\pgfqpoint{1.197162in}{1.232605in}}
\pgfpathlineto{\pgfqpoint{1.207885in}{1.243618in}}
\pgfpathlineto{\pgfqpoint{1.218608in}{1.254631in}}
\pgfpathlineto{\pgfqpoint{1.229331in}{1.265644in}}
\pgfpathlineto{\pgfqpoint{1.240054in}{1.276658in}}
\pgfpathlineto{\pgfqpoint{1.250777in}{1.287671in}}
\pgfpathlineto{\pgfqpoint{1.261500in}{1.298684in}}
\pgfpathlineto{\pgfqpoint{1.272223in}{1.309697in}}
\pgfpathlineto{\pgfqpoint{1.282946in}{1.320710in}}
\pgfpathlineto{\pgfqpoint{1.293669in}{1.331723in}}
\pgfpathlineto{\pgfqpoint{1.304391in}{1.342737in}}
\pgfpathlineto{\pgfqpoint{1.315114in}{1.353750in}}
\pgfpathlineto{\pgfqpoint{1.325837in}{1.364763in}}
\pgfpathlineto{\pgfqpoint{1.336560in}{1.375776in}}
\pgfpathlineto{\pgfqpoint{1.347283in}{1.386789in}}
\pgfpathlineto{\pgfqpoint{1.358006in}{1.397802in}}
\pgfpathlineto{\pgfqpoint{1.368729in}{1.408816in}}
\pgfpathlineto{\pgfqpoint{1.379452in}{1.419829in}}
\pgfpathlineto{\pgfqpoint{1.390175in}{1.430842in}}
\pgfpathlineto{\pgfqpoint{1.400897in}{1.441855in}}
\pgfpathlineto{\pgfqpoint{1.411620in}{1.452868in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}
\pgfusepath{clip}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{0.350393in}{0.362565in}}
\pgfpathlineto{\pgfqpoint{0.361456in}{0.373578in}}
\pgfpathlineto{\pgfqpoint{0.372518in}{0.384591in}}
\pgfpathlineto{\pgfqpoint{0.383581in}{0.395604in}}
\pgfpathlineto{\pgfqpoint{0.394643in}{0.406617in}}
\pgfpathlineto{\pgfqpoint{0.405706in}{0.417630in}}
\pgfpathlineto{\pgfqpoint{0.416769in}{0.428644in}}
\pgfpathlineto{\pgfqpoint{0.427831in}{0.439657in}}
\pgfpathlineto{\pgfqpoint{0.438894in}{0.450670in}}
\pgfpathlineto{\pgfqpoint{0.449956in}{0.461683in}}
\pgfpathlineto{\pgfqpoint{0.461019in}{0.472696in}}
\pgfpathlineto{\pgfqpoint{0.472081in}{0.483709in}}
\pgfpathlineto{\pgfqpoint{0.483144in}{0.494723in}}
\pgfpathlineto{\pgfqpoint{0.494206in}{0.505736in}}
\pgfpathlineto{\pgfqpoint{0.505269in}{0.516749in}}
\pgfpathlineto{\pgfqpoint{0.516331in}{0.527762in}}
\pgfpathlineto{\pgfqpoint{0.527394in}{0.538775in}}
\pgfpathlineto{\pgfqpoint{0.538456in}{0.549788in}}
\pgfpathlineto{\pgfqpoint{0.549519in}{0.560802in}}
\pgfpathlineto{\pgfqpoint{0.560581in}{0.571815in}}
\pgfpathlineto{\pgfqpoint{0.571644in}{0.582828in}}
\pgfpathlineto{\pgfqpoint{0.582706in}{0.593841in}}
\pgfpathlineto{\pgfqpoint{0.593769in}{0.604854in}}
\pgfpathlineto{\pgfqpoint{0.604831in}{0.615867in}}
\pgfpathlineto{\pgfqpoint{0.615894in}{0.626881in}}
\pgfpathlineto{\pgfqpoint{0.626957in}{0.637894in}}
\pgfpathlineto{\pgfqpoint{0.638019in}{0.648907in}}
\pgfpathlineto{\pgfqpoint{0.649082in}{0.659920in}}
\pgfpathlineto{\pgfqpoint{0.660144in}{0.670933in}}
\pgfpathlineto{\pgfqpoint{0.671207in}{0.681946in}}
\pgfpathlineto{\pgfqpoint{0.682269in}{0.692960in}}
\pgfpathlineto{\pgfqpoint{0.693332in}{0.703973in}}
\pgfpathlineto{\pgfqpoint{0.704394in}{0.714986in}}
\pgfpathlineto{\pgfqpoint{0.715457in}{0.725999in}}
\pgfpathlineto{\pgfqpoint{0.726519in}{0.737012in}}
\pgfpathlineto{\pgfqpoint{0.737582in}{0.748025in}}
\pgfpathlineto{\pgfqpoint{0.748644in}{0.759039in}}
\pgfpathlineto{\pgfqpoint{0.759707in}{0.770052in}}
\pgfpathlineto{\pgfqpoint{0.770769in}{0.781065in}}
\pgfpathlineto{\pgfqpoint{0.781832in}{0.792078in}}
\pgfpathlineto{\pgfqpoint{0.792894in}{0.803091in}}
\pgfpathlineto{\pgfqpoint{0.803957in}{0.814104in}}
\pgfpathlineto{\pgfqpoint{0.815020in}{0.825118in}}
\pgfpathlineto{\pgfqpoint{0.826082in}{0.836131in}}
\pgfpathlineto{\pgfqpoint{0.837145in}{0.847144in}}
\pgfpathlineto{\pgfqpoint{0.848207in}{0.858157in}}
\pgfpathlineto{\pgfqpoint{0.859270in}{0.869170in}}
\pgfpathlineto{\pgfqpoint{0.870332in}{0.880184in}}
\pgfpathlineto{\pgfqpoint{0.881395in}{0.891197in}}
\pgfpathlineto{\pgfqpoint{0.892457in}{0.902210in}}
\pgfpathlineto{\pgfqpoint{0.903520in}{0.913223in}}
\pgfpathlineto{\pgfqpoint{0.914582in}{0.924236in}}
\pgfpathlineto{\pgfqpoint{0.925645in}{0.935249in}}
\pgfpathlineto{\pgfqpoint{0.936707in}{0.946263in}}
\pgfpathlineto{\pgfqpoint{0.947770in}{0.957276in}}
\pgfpathlineto{\pgfqpoint{0.958832in}{0.968289in}}
\pgfpathlineto{\pgfqpoint{0.969895in}{0.979302in}}
\pgfpathlineto{\pgfqpoint{0.980957in}{0.990315in}}
\pgfpathlineto{\pgfqpoint{0.992020in}{1.001328in}}
\pgfpathlineto{\pgfqpoint{1.003082in}{1.012342in}}
\pgfpathlineto{\pgfqpoint{1.014145in}{1.023355in}}
\pgfpathlineto{\pgfqpoint{1.025208in}{1.034368in}}
\pgfpathlineto{\pgfqpoint{1.036270in}{1.045381in}}
\pgfpathlineto{\pgfqpoint{1.047333in}{1.056394in}}
\pgfpathlineto{\pgfqpoint{1.058395in}{1.067407in}}
\pgfpathlineto{\pgfqpoint{1.069458in}{1.078421in}}
\pgfpathlineto{\pgfqpoint{1.080520in}{1.089434in}}
\pgfpathlineto{\pgfqpoint{1.091583in}{1.100447in}}
\pgfpathlineto{\pgfqpoint{1.102645in}{1.111460in}}
\pgfpathlineto{\pgfqpoint{1.113708in}{1.122473in}}
\pgfpathlineto{\pgfqpoint{1.124770in}{1.133486in}}
\pgfpathlineto{\pgfqpoint{1.135833in}{1.144500in}}
\pgfpathlineto{\pgfqpoint{1.146895in}{1.155513in}}
\pgfpathlineto{\pgfqpoint{1.157958in}{1.166526in}}
\pgfpathlineto{\pgfqpoint{1.169020in}{1.177539in}}
\pgfpathlineto{\pgfqpoint{1.180083in}{1.188552in}}
\pgfpathlineto{\pgfqpoint{1.191145in}{1.199565in}}
\pgfpathlineto{\pgfqpoint{1.202208in}{1.210579in}}
\pgfpathlineto{\pgfqpoint{1.213270in}{1.221592in}}
\pgfpathlineto{\pgfqpoint{1.224333in}{1.232605in}}
\pgfpathlineto{\pgfqpoint{1.235396in}{1.243618in}}
\pgfpathlineto{\pgfqpoint{1.246458in}{1.254631in}}
\pgfpathlineto{\pgfqpoint{1.257521in}{1.265644in}}
\pgfpathlineto{\pgfqpoint{1.268583in}{1.276658in}}
\pgfpathlineto{\pgfqpoint{1.279646in}{1.287671in}}
\pgfpathlineto{\pgfqpoint{1.290708in}{1.298684in}}
\pgfpathlineto{\pgfqpoint{1.301771in}{1.309697in}}
\pgfpathlineto{\pgfqpoint{1.312833in}{1.320710in}}
\pgfpathlineto{\pgfqpoint{1.323896in}{1.331723in}}
\pgfpathlineto{\pgfqpoint{1.334958in}{1.342737in}}
\pgfpathlineto{\pgfqpoint{1.346021in}{1.353750in}}
\pgfpathlineto{\pgfqpoint{1.357083in}{1.364763in}}
\pgfpathlineto{\pgfqpoint{1.368146in}{1.375776in}}
\pgfpathlineto{\pgfqpoint{1.379208in}{1.386789in}}
\pgfpathlineto{\pgfqpoint{1.390271in}{1.397802in}}
\pgfpathlineto{\pgfqpoint{1.401333in}{1.408816in}}
\pgfpathlineto{\pgfqpoint{1.412396in}{1.419829in}}
\pgfpathlineto{\pgfqpoint{1.423459in}{1.430842in}}
\pgfpathlineto{\pgfqpoint{1.434521in}{1.441855in}}
\pgfpathlineto{\pgfqpoint{1.445584in}{1.452868in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.296486in}}
\pgfpathlineto{\pgfqpoint{0.339331in}{1.507934in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.351551in}}
\pgfpathlineto{\pgfqpoint{1.500896in}{0.351551in}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}
\makeatother
\endgroup
     \end{minipage}
    \begin{minipage}{0.48\columnwidth}
        \begingroup
\makeatletter
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.145825in}{0.560673in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.145825in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.145825in}{0.560673in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.560673in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetfillopacity{0.800000}
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.800000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.020833in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{1.124992in}{0.000000in}}
\pgfpathquadraticcurveto{\pgfqpoint{1.145825in}{0.000000in}}{\pgfqpoint{1.145825in}{0.020833in}}
\pgfpathlineto{\pgfqpoint{1.145825in}{0.539840in}}
\pgfpathquadraticcurveto{\pgfqpoint{1.145825in}{0.560673in}}{\pgfqpoint{1.124992in}{0.560673in}}
\pgfpathlineto{\pgfqpoint{0.020833in}{0.560673in}}
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.560673in}}{\pgfqpoint{0.000000in}{0.539840in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}
\pgfpathclose
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.482548in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.482548in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.333333in,y=0.446090in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Latency constraint}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.387080in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.387080in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.333333in,y=0.350622in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 30 sec}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.291612in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.291612in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.333333in,y=0.255154in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 1 min}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.196144in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.196144in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.333333in,y=0.159686in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 5 min}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetroundjoin
\pgfsetlinewidth{1.505625pt}
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.100676in}}
\pgfpathlineto{\pgfqpoint{0.250000in}{0.100676in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{textcolor}
\pgfsetfillcolor{textcolor}
\pgftext[x=0.333333in,y=0.064218in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Infinite}
\end{pgfscope}
\end{pgfpicture}
\begin{tabular}[t]{l|rcr|r}
\toprule
  &\multicolumn{1}{c}{\textbf{HSM Qty.}} &\multicolumn{1}{c}{$\fevil$} &\multicolumn{1}{c|}{$N_\mathsf{evil}$}
  &\multicolumn{1}{c}{\textbf{Cost}} \\
  \midrule
  SoloKey~\cite{solokeys} &  3,037 & $1/16$ & 189 & \$60.7K \\
  YubiHSM2~\cite{yubico-hsm} &  1,732 & $1/16$ & 108 & \$1.1M \\
  SafeNet A700~\cite{safenet}&  40 & $1/20$ & 2& \$738.7K \\
  -- 10 evil HSMs & 320 & $1/32$ & 10 &\$3.0M \\
  -- 50 evil HSMs & 800 & $1/16$ & 50 & \$14.8M \\ \midrule
\multicolumn{4}{l}{\emph{Estimated cost of storing 4GB $\times$ $10^9$ users per year:}} & \$600M \\
\bottomrule
\end{tabular}

==> figs/breakdown-legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.986959in}{0.274269in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.986959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.986959in}{0.274269in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.274269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966126in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.986959in}{0.000000in}}{\pgfqpoint{2.986959in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{2.986959in}{0.253436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.986959in}{0.274269in}}{\pgfqpoint{2.966126in}{0.274269in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.274269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.274269in}}{\pgfqpoint{0.000000in}{0.253436in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.159686in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.159686in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.232603in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.232603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.159686in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Public-key encryption}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.064218in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.064218in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.137135in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.137135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.064218in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Location-hiding encryption}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684469in}{0.159686in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{0.159686in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{0.232603in}}%
\pgfpathlineto{\pgfqpoint{1.684469in}{0.232603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976135in,y=0.159686in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Puncturable encryption}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684469in}{0.064218in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{0.064218in}}%
\pgfpathlineto{\pgfqpoint{1.892802in}{0.137135in}}%
\pgfpathlineto{\pgfqpoint{1.684469in}{0.137135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976135in,y=0.064218in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Log}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/breakdown-outsource.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.450000in}{1.158249in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.158249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{0.874799in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.874799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.978813in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.978813in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.560268in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.141724in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.141724in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.723180in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.723180in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.304636in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.304636in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397357in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978813in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560268in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141724in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723180in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304636in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923678in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076875in,y=0.445730in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Delete}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.709996in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Retrieve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.659012in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.659012in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659012in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{2.054506in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{2.054506in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.659012in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054506in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{2.694107in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{2.694107in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{2.054506in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.542721in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.542721in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542721in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{1.473050in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{1.473050in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.542721in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397357in}{0.351551in}}{\pgfqpoint{3.052643in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473050in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{1.473050in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397357in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528184in,y=0.481042in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356759in,y=0.481042in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374307in,y=0.481042in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744961in}{0.427163in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.427163in}}%
\pgfpathlineto{\pgfqpoint{2.863711in}{0.534921in}}%
\pgfpathlineto{\pgfqpoint{2.744961in}{0.534921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752253in,y=0.481042in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470039in,y=0.745308in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007885in,y=0.745308in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647487in,y=0.745308in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872777in}{0.691429in}}%
\pgfpathlineto{\pgfqpoint{1.991527in}{0.691429in}}%
\pgfpathlineto{\pgfqpoint{1.991527in}{0.799188in}}%
\pgfpathlineto{\pgfqpoint{1.872777in}{0.799188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880069in,y=0.745308in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265558in}{0.979448in}}%
\pgfpathlineto{\pgfqpoint{2.971270in}{0.979448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.992104in}{0.979448in}}{\pgfqpoint{2.992104in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.137416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.992104in}{1.158249in}}{\pgfqpoint{2.971270in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{0.265558in}{1.158249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.244725in}{1.158249in}}{\pgfqpoint{0.244725in}{1.137416in}}%
\pgfpathlineto{\pgfqpoint{0.244725in}{1.000282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.244725in}{0.979448in}}{\pgfqpoint{0.265558in}{0.979448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286391in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{0.494725in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{0.494725in}{1.116583in}}%
\pgfpathlineto{\pgfqpoint{0.286391in}{1.116583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578058in,y=1.043666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont I/O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289456in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{1.497789in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{1.497789in}{1.116583in}}%
\pgfpathlineto{\pgfqpoint{1.289456in}{1.116583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581123in,y=1.043666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350439in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{2.558772in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{2.558772in}{1.116583in}}%
\pgfpathlineto{\pgfqpoint{2.350439in}{1.116583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642105in,y=1.043666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont HMAC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/breakdown-pe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.449189in}{1.158249in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.449189in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.449189in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.158249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.262192in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.262192in}{0.874799in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.874799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.192539in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.192539in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.601682in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.601682in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.010826in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419970in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.419970in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.829113in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.829113in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783395in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192539in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601682in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010826in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419970in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829113in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238257in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022793in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404994in,y=0.445730in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Encrypt}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=0.709996in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Decrypt/Puncture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.793623in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.793623in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.803852in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.803852in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803852in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.803852in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.375335in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.586748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783395in}{0.351551in}}{\pgfqpoint{2.478797in}{0.523247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963418in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{3.144154in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{3.144154in}{0.851015in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.851015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.783395in}{0.874799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783395in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{3.262192in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909075in}{0.427163in}}%
\pgfpathlineto{\pgfqpoint{1.105950in}{0.427163in}}%
\pgfpathlineto{\pgfqpoint{1.105950in}{0.534921in}}%
\pgfpathlineto{\pgfqpoint{0.909075in}{0.534921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916367in,y=0.481042in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883635in,y=0.745308in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053786in,y=0.745308in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259605in}{0.691429in}}%
\pgfpathlineto{\pgfqpoint{3.456480in}{0.691429in}}%
\pgfpathlineto{\pgfqpoint{3.456480in}{0.799188in}}%
\pgfpathlineto{\pgfqpoint{3.259605in}{0.799188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266897in,y=0.745308in,left,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 5.77}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680288in}{0.979448in}}%
\pgfpathlineto{\pgfqpoint{2.869539in}{0.979448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.890372in}{0.979448in}}{\pgfqpoint{2.890372in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{2.890372in}{1.137416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.890372in}{1.158249in}}{\pgfqpoint{2.869539in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{0.680288in}{1.158249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.659455in}{1.158249in}}{\pgfqpoint{0.659455in}{1.137416in}}%
\pgfpathlineto{\pgfqpoint{0.659455in}{1.000282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.659455in}{0.979448in}}{\pgfqpoint{0.680288in}{0.979448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701122in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{0.909455in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{0.909455in}{1.116583in}}%
\pgfpathlineto{\pgfqpoint{0.701122in}{1.116583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992788in,y=1.043666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont I/O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545174in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{1.753507in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{1.753507in}{1.116583in}}%
\pgfpathlineto{\pgfqpoint{1.545174in}{1.116583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836841in,y=1.043666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont AE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389228in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{2.597561in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{2.597561in}{1.116583in}}%
\pgfpathlineto{\pgfqpoint{2.389228in}{1.116583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680894in,y=1.043666in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont IBE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/breakdown-recover.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.588964in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.588964in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.194663in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.194663in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.318382in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.318382in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442101in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.442101in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565820in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.565820in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689539in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.689539in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813258in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.813258in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.936978in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.936978in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.060697in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.060697in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184416in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.184416in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.070944in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689539in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308135in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695725in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Recovery time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.293638in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.293638in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293638in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.479217in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.479217in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.293638in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479217in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.479217in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320507in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.070944in}{0.351551in}}{\pgfqpoint{1.249563in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.281266in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.281266in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.070944in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070944in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182291in,y=0.512026in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386428in,y=0.512026in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899862in,y=0.512026in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375283in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{1.596047in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{1.596047in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{1.375283in}{0.571909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382366in,y=0.512026in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 1.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176105in,y=0.839525in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336043in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{0.556806in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{0.556806in}{0.899408in}}%
\pgfpathlineto{\pgfqpoint{0.336043in}{0.899408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343126in,y=0.839525in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 0.17}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/breakdown-save.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{1.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609742in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.609742in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.738766in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.738766in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867791in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.867791in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996816in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.996816in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.125840in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.125840in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254865in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.254865in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383890in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.383890in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.512914in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.641939in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.641939in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480717in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125840in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090359in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Save time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.474360in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SafetyPin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.049445in, y=0.801859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.519424in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.519424in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519424in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.519424in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958108in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.381026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.643026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480717in}{0.351551in}}{\pgfqpoint{1.219283in}{0.648449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.493620in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{0.493620in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.970525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480717in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738766in,y=0.512026in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015537in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{1.236301in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{1.236301in}{0.571909in}}%
\pgfpathlineto{\pgfqpoint{1.015537in}{0.571909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022621in,y=0.512026in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551049in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{0.899408in}}%
\pgfpathlineto{\pgfqpoint{0.551049in}{0.899408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558132in,y=0.839525in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 0.003}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/client.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.892835in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.892835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.892835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.687319in}}%
\pgfpathlineto{\pgfqpoint{0.314665in}{1.687319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368543in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967198in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907332in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster size (\(\displaystyle n\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210498in,y=0.374560in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.703570in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.032580in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.361590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=1.019435in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Backup time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314665in}{0.351551in}}{\pgfqpoint{1.185335in}{1.335767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368543in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{0.488274in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{0.608005in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{0.727736in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{0.847467in}{1.002799in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{1.086929in}{1.262553in}}%
\pgfpathlineto{\pgfqpoint{1.206659in}{1.383957in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{1.505691in}}%
\pgfpathlineto{\pgfqpoint{1.446121in}{1.626602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314665in}{0.351551in}}{\pgfqpoint{1.185335in}{1.335767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368543in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{0.488274in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{0.608005in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{0.727736in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{0.847467in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{1.086929in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{1.206659in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{1.446121in}{0.412268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.314665in}{1.687319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335498in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{1.479167in}{1.714034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500000in}{1.714034in}}{\pgfqpoint{1.500000in}{1.734867in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.872002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500000in}{1.892835in}}{\pgfqpoint{1.479167in}{1.892835in}}%
\pgfpathlineto{\pgfqpoint{0.335498in}{1.892835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.314665in}{1.892835in}}{\pgfqpoint{0.314665in}{1.872002in}}%
\pgfpathlineto{\pgfqpoint{0.314665in}{1.734867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.314665in}{1.714034in}}{\pgfqpoint{0.335498in}{1.714034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356331in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{0.564665in}{1.814710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647998in,y=1.778252in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Our system}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807923in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{1.016256in}{1.814710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099589in,y=1.778252in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/client_ct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.717273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.717273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425776in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{0.425776in}{1.440495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474604in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017142in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962888in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster size (\(\displaystyle n\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321609in,y=0.363312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210498in,y=0.642820in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.922329in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.201838in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=0.896023in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ciphertext size (KB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425776in}{0.351551in}}{\pgfqpoint{1.074224in}{1.088944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474604in}{0.500259in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.599485in}}%
\pgfpathlineto{\pgfqpoint{0.691619in}{0.698766in}}%
\pgfpathlineto{\pgfqpoint{0.800127in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{0.908634in}{0.897218in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{1.125649in}{1.093601in}}%
\pgfpathlineto{\pgfqpoint{1.234157in}{1.196460in}}%
\pgfpathlineto{\pgfqpoint{1.342664in}{1.293729in}}%
\pgfpathlineto{\pgfqpoint{1.451172in}{1.390998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425776in}{0.351551in}}{\pgfqpoint{1.074224in}{1.088944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474604in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{0.691619in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{0.800127in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{0.908634in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{1.125649in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{1.234157in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{1.342664in}{0.401049in}}%
\pgfpathlineto{\pgfqpoint{1.451172in}{0.401049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425776in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.425776in}{1.440495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425776in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455226in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{1.265950in}{1.390921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.286783in}{1.390921in}}{\pgfqpoint{1.286783in}{1.411754in}}%
\pgfpathlineto{\pgfqpoint{1.286783in}{1.696440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.286783in}{1.717273in}}{\pgfqpoint{1.265950in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{0.455226in}{1.717273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.434393in}{1.717273in}}{\pgfqpoint{0.434393in}{1.696440in}}%
\pgfpathlineto{\pgfqpoint{0.434393in}{1.411754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.434393in}{1.390921in}}{\pgfqpoint{0.455226in}{1.390921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476060in}{1.639148in}}%
\pgfpathlineto{\pgfqpoint{0.684393in}{1.639148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767726in,y=1.602690in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Our system}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476060in}{1.491597in}}%
\pgfpathlineto{\pgfqpoint{0.684393in}{1.491597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767726in,y=1.455138in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/concurrent_reqs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.520776in}{1.507934in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.520776in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.520776in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.507934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.296486in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{0.296486in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{0.284018in}{1.507934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.296486in}}%
\pgfpathlineto{\pgfqpoint{0.339331in}{1.507934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339331in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697646in}{0.296486in}}%
\pgfpathlineto{\pgfqpoint{0.697646in}{1.507934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697646in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055961in}{0.296486in}}%
\pgfpathlineto{\pgfqpoint{1.055961in}{1.507934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055961in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414276in}{0.296486in}}%
\pgfpathlineto{\pgfqpoint{1.414276in}{1.507934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414276in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892457in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Requests per year}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235164in, y=0.313885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{0.571815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.534149in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{0.792078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.754412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{1.012342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.974675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{1.232605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.194939in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{1.452868in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{1.452868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.415202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=0.902210in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data center size (\(\displaystyle N\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.346997in}{0.362565in}}%
\pgfpathlineto{\pgfqpoint{0.354663in}{0.373578in}}%
\pgfpathlineto{\pgfqpoint{0.362329in}{0.384591in}}%
\pgfpathlineto{\pgfqpoint{0.369996in}{0.395604in}}%
\pgfpathlineto{\pgfqpoint{0.377662in}{0.406617in}}%
\pgfpathlineto{\pgfqpoint{0.385328in}{0.417630in}}%
\pgfpathlineto{\pgfqpoint{0.392994in}{0.428644in}}%
\pgfpathlineto{\pgfqpoint{0.400660in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{0.408327in}{0.450670in}}%
\pgfpathlineto{\pgfqpoint{0.415993in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{0.423659in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{0.431325in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{0.438992in}{0.494723in}}%
\pgfpathlineto{\pgfqpoint{0.446658in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{0.454324in}{0.516749in}}%
\pgfpathlineto{\pgfqpoint{0.461990in}{0.527762in}}%
\pgfpathlineto{\pgfqpoint{0.469656in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{0.477323in}{0.549788in}}%
\pgfpathlineto{\pgfqpoint{0.484989in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{0.492655in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{0.500321in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{0.507987in}{0.593841in}}%
\pgfpathlineto{\pgfqpoint{0.515654in}{0.604854in}}%
\pgfpathlineto{\pgfqpoint{0.523320in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{0.530986in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{0.546318in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{0.553985in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.569317in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{0.576983in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{0.599982in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{0.607648in}{0.737012in}}%
\pgfpathlineto{\pgfqpoint{0.615314in}{0.748025in}}%
\pgfpathlineto{\pgfqpoint{0.622980in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{0.630647in}{0.770052in}}%
\pgfpathlineto{\pgfqpoint{0.638313in}{0.781065in}}%
\pgfpathlineto{\pgfqpoint{0.645979in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{0.653645in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.661311in}{0.814104in}}%
\pgfpathlineto{\pgfqpoint{0.668978in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{0.676644in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{0.684310in}{0.847144in}}%
\pgfpathlineto{\pgfqpoint{0.691976in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{0.699643in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{0.880184in}}%
\pgfpathlineto{\pgfqpoint{0.714975in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{0.722641in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{0.730307in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{0.737974in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{0.935249in}}%
\pgfpathlineto{\pgfqpoint{0.753306in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.760972in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.768638in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{0.776305in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{0.783971in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{0.791637in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{0.799303in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{0.806969in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{0.814636in}{1.034368in}}%
\pgfpathlineto{\pgfqpoint{0.822302in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{0.829968in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{0.837634in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{0.845300in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{0.852967in}{1.089434in}}%
\pgfpathlineto{\pgfqpoint{0.860633in}{1.100447in}}%
\pgfpathlineto{\pgfqpoint{0.868299in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{0.875965in}{1.122473in}}%
\pgfpathlineto{\pgfqpoint{0.883631in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.891298in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{1.177539in}}%
\pgfpathlineto{\pgfqpoint{0.921962in}{1.188552in}}%
\pgfpathlineto{\pgfqpoint{0.929629in}{1.199565in}}%
\pgfpathlineto{\pgfqpoint{0.937295in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{0.944961in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{0.960294in}{1.243618in}}%
\pgfpathlineto{\pgfqpoint{0.967960in}{1.254631in}}%
\pgfpathlineto{\pgfqpoint{0.975626in}{1.265644in}}%
\pgfpathlineto{\pgfqpoint{0.983292in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{1.006291in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{1.013957in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{1.021623in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{1.029289in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{1.036956in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{1.044622in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{1.052288in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{1.059954in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{1.067620in}{1.397802in}}%
\pgfpathlineto{\pgfqpoint{1.075287in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{1.090619in}{1.430842in}}%
\pgfpathlineto{\pgfqpoint{1.098285in}{1.441855in}}%
\pgfpathlineto{\pgfqpoint{1.105951in}{1.452868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.348695in}{0.362565in}}%
\pgfpathlineto{\pgfqpoint{0.358060in}{0.373578in}}%
\pgfpathlineto{\pgfqpoint{0.367424in}{0.384591in}}%
\pgfpathlineto{\pgfqpoint{0.376788in}{0.395604in}}%
\pgfpathlineto{\pgfqpoint{0.386153in}{0.406617in}}%
\pgfpathlineto{\pgfqpoint{0.395517in}{0.417630in}}%
\pgfpathlineto{\pgfqpoint{0.404881in}{0.428644in}}%
\pgfpathlineto{\pgfqpoint{0.414246in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{0.423610in}{0.450670in}}%
\pgfpathlineto{\pgfqpoint{0.432974in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{0.442339in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{0.451703in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{0.461068in}{0.494723in}}%
\pgfpathlineto{\pgfqpoint{0.470432in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{0.479796in}{0.516749in}}%
\pgfpathlineto{\pgfqpoint{0.489161in}{0.527762in}}%
\pgfpathlineto{\pgfqpoint{0.498525in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{0.507889in}{0.549788in}}%
\pgfpathlineto{\pgfqpoint{0.517254in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{0.526618in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{0.545347in}{0.593841in}}%
\pgfpathlineto{\pgfqpoint{0.554711in}{0.604854in}}%
\pgfpathlineto{\pgfqpoint{0.564076in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{0.573440in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{0.582804in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{0.592169in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{0.601533in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{0.610897in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.620262in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{0.629626in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{0.638991in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{0.648355in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{0.657719in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{0.667084in}{0.737012in}}%
\pgfpathlineto{\pgfqpoint{0.676448in}{0.748025in}}%
\pgfpathlineto{\pgfqpoint{0.685812in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{0.695177in}{0.770052in}}%
\pgfpathlineto{\pgfqpoint{0.704541in}{0.781065in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{0.723270in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.732634in}{0.814104in}}%
\pgfpathlineto{\pgfqpoint{0.741999in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{0.751363in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{0.760727in}{0.847144in}}%
\pgfpathlineto{\pgfqpoint{0.770092in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{0.779456in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.788820in}{0.880184in}}%
\pgfpathlineto{\pgfqpoint{0.798185in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{0.807549in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{0.816914in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{0.826278in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{0.935249in}}%
\pgfpathlineto{\pgfqpoint{0.845007in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.854371in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.863735in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{0.873100in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{0.882464in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{0.891828in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{0.910557in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{0.919922in}{1.034368in}}%
\pgfpathlineto{\pgfqpoint{0.929286in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{0.948015in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{0.957379in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{1.089434in}}%
\pgfpathlineto{\pgfqpoint{0.976108in}{1.100447in}}%
\pgfpathlineto{\pgfqpoint{0.985472in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{0.994836in}{1.122473in}}%
\pgfpathlineto{\pgfqpoint{1.004201in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.013565in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{1.032294in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.041658in}{1.177539in}}%
\pgfpathlineto{\pgfqpoint{1.051023in}{1.188552in}}%
\pgfpathlineto{\pgfqpoint{1.060387in}{1.199565in}}%
\pgfpathlineto{\pgfqpoint{1.069751in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{1.079116in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.088480in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.097845in}{1.243618in}}%
\pgfpathlineto{\pgfqpoint{1.107209in}{1.254631in}}%
\pgfpathlineto{\pgfqpoint{1.116573in}{1.265644in}}%
\pgfpathlineto{\pgfqpoint{1.125938in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{1.135302in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{1.154031in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{1.163395in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{1.172759in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{1.182124in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{1.191488in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{1.210217in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{1.228946in}{1.397802in}}%
\pgfpathlineto{\pgfqpoint{1.238310in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{1.247674in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{1.257039in}{1.430842in}}%
\pgfpathlineto{\pgfqpoint{1.266403in}{1.441855in}}%
\pgfpathlineto{\pgfqpoint{1.275767in}{1.452868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.350054in}{0.362565in}}%
\pgfpathlineto{\pgfqpoint{0.360777in}{0.373578in}}%
\pgfpathlineto{\pgfqpoint{0.371500in}{0.384591in}}%
\pgfpathlineto{\pgfqpoint{0.382222in}{0.395604in}}%
\pgfpathlineto{\pgfqpoint{0.392945in}{0.406617in}}%
\pgfpathlineto{\pgfqpoint{0.403668in}{0.417630in}}%
\pgfpathlineto{\pgfqpoint{0.414391in}{0.428644in}}%
\pgfpathlineto{\pgfqpoint{0.425114in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{0.435837in}{0.450670in}}%
\pgfpathlineto{\pgfqpoint{0.446560in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{0.457283in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{0.468006in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{0.478728in}{0.494723in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{0.500174in}{0.516749in}}%
\pgfpathlineto{\pgfqpoint{0.510897in}{0.527762in}}%
\pgfpathlineto{\pgfqpoint{0.521620in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{0.532343in}{0.549788in}}%
\pgfpathlineto{\pgfqpoint{0.543066in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{0.553789in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{0.564512in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{0.575235in}{0.593841in}}%
\pgfpathlineto{\pgfqpoint{0.585957in}{0.604854in}}%
\pgfpathlineto{\pgfqpoint{0.596680in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{0.607403in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{0.618126in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{0.628849in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{0.639572in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{0.650295in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.661018in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{0.671741in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{0.682463in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{0.693186in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{0.703909in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{0.714632in}{0.737012in}}%
\pgfpathlineto{\pgfqpoint{0.725355in}{0.748025in}}%
\pgfpathlineto{\pgfqpoint{0.736078in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{0.746801in}{0.770052in}}%
\pgfpathlineto{\pgfqpoint{0.757524in}{0.781065in}}%
\pgfpathlineto{\pgfqpoint{0.768247in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{0.778970in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.789692in}{0.814104in}}%
\pgfpathlineto{\pgfqpoint{0.800415in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{0.811138in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{0.821861in}{0.847144in}}%
\pgfpathlineto{\pgfqpoint{0.832584in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{0.843307in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{0.880184in}}%
\pgfpathlineto{\pgfqpoint{0.864753in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{0.875476in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{0.886198in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{0.896921in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.907644in}{0.935249in}}%
\pgfpathlineto{\pgfqpoint{0.918367in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.929090in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.939813in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{0.950536in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{0.961259in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{0.971982in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{0.993427in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{1.004150in}{1.034368in}}%
\pgfpathlineto{\pgfqpoint{1.014873in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{1.036319in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{1.057765in}{1.089434in}}%
\pgfpathlineto{\pgfqpoint{1.068488in}{1.100447in}}%
\pgfpathlineto{\pgfqpoint{1.079211in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{1.089933in}{1.122473in}}%
\pgfpathlineto{\pgfqpoint{1.100656in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.111379in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{1.132825in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.143548in}{1.177539in}}%
\pgfpathlineto{\pgfqpoint{1.154271in}{1.188552in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{1.199565in}}%
\pgfpathlineto{\pgfqpoint{1.175717in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{1.186440in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.197162in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.207885in}{1.243618in}}%
\pgfpathlineto{\pgfqpoint{1.218608in}{1.254631in}}%
\pgfpathlineto{\pgfqpoint{1.229331in}{1.265644in}}%
\pgfpathlineto{\pgfqpoint{1.240054in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{1.261500in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{1.272223in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{1.282946in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{1.293669in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{1.304391in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{1.315114in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{1.325837in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{1.358006in}{1.397802in}}%
\pgfpathlineto{\pgfqpoint{1.368729in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{1.379452in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{1.390175in}{1.430842in}}%
\pgfpathlineto{\pgfqpoint{1.400897in}{1.441855in}}%
\pgfpathlineto{\pgfqpoint{1.411620in}{1.452868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284018in}{0.296486in}}{\pgfqpoint{1.216878in}{1.211449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.350393in}{0.362565in}}%
\pgfpathlineto{\pgfqpoint{0.361456in}{0.373578in}}%
\pgfpathlineto{\pgfqpoint{0.372518in}{0.384591in}}%
\pgfpathlineto{\pgfqpoint{0.383581in}{0.395604in}}%
\pgfpathlineto{\pgfqpoint{0.394643in}{0.406617in}}%
\pgfpathlineto{\pgfqpoint{0.405706in}{0.417630in}}%
\pgfpathlineto{\pgfqpoint{0.416769in}{0.428644in}}%
\pgfpathlineto{\pgfqpoint{0.427831in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{0.438894in}{0.450670in}}%
\pgfpathlineto{\pgfqpoint{0.449956in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{0.461019in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{0.472081in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{0.483144in}{0.494723in}}%
\pgfpathlineto{\pgfqpoint{0.494206in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{0.505269in}{0.516749in}}%
\pgfpathlineto{\pgfqpoint{0.516331in}{0.527762in}}%
\pgfpathlineto{\pgfqpoint{0.527394in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{0.538456in}{0.549788in}}%
\pgfpathlineto{\pgfqpoint{0.549519in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{0.560581in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{0.571644in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{0.582706in}{0.593841in}}%
\pgfpathlineto{\pgfqpoint{0.593769in}{0.604854in}}%
\pgfpathlineto{\pgfqpoint{0.604831in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{0.615894in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{0.626957in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{0.638019in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{0.649082in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{0.660144in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.671207in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{0.682269in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{0.693332in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{0.704394in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{0.715457in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{0.726519in}{0.737012in}}%
\pgfpathlineto{\pgfqpoint{0.737582in}{0.748025in}}%
\pgfpathlineto{\pgfqpoint{0.748644in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{0.759707in}{0.770052in}}%
\pgfpathlineto{\pgfqpoint{0.770769in}{0.781065in}}%
\pgfpathlineto{\pgfqpoint{0.781832in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{0.792894in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.803957in}{0.814104in}}%
\pgfpathlineto{\pgfqpoint{0.815020in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{0.826082in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{0.837145in}{0.847144in}}%
\pgfpathlineto{\pgfqpoint{0.848207in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{0.859270in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.870332in}{0.880184in}}%
\pgfpathlineto{\pgfqpoint{0.881395in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{0.892457in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{0.903520in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{0.914582in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.925645in}{0.935249in}}%
\pgfpathlineto{\pgfqpoint{0.936707in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.947770in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.958832in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{0.969895in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{0.980957in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{0.992020in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{1.003082in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{1.014145in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{1.025208in}{1.034368in}}%
\pgfpathlineto{\pgfqpoint{1.036270in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{1.058395in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{1.069458in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{1.080520in}{1.089434in}}%
\pgfpathlineto{\pgfqpoint{1.091583in}{1.100447in}}%
\pgfpathlineto{\pgfqpoint{1.102645in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{1.113708in}{1.122473in}}%
\pgfpathlineto{\pgfqpoint{1.124770in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.135833in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{1.146895in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{1.157958in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.169020in}{1.177539in}}%
\pgfpathlineto{\pgfqpoint{1.180083in}{1.188552in}}%
\pgfpathlineto{\pgfqpoint{1.191145in}{1.199565in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{1.213270in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.224333in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.235396in}{1.243618in}}%
\pgfpathlineto{\pgfqpoint{1.246458in}{1.254631in}}%
\pgfpathlineto{\pgfqpoint{1.257521in}{1.265644in}}%
\pgfpathlineto{\pgfqpoint{1.268583in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{1.279646in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{1.301771in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{1.312833in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{1.323896in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{1.346021in}{1.353750in}}%
\pgfpathlineto{\pgfqpoint{1.357083in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{1.379208in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{1.390271in}{1.397802in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{1.412396in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{1.423459in}{1.430842in}}%
\pgfpathlineto{\pgfqpoint{1.434521in}{1.441855in}}%
\pgfpathlineto{\pgfqpoint{1.445584in}{1.452868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339331in}{0.296486in}}%
\pgfpathlineto{\pgfqpoint{0.339331in}{1.507934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284018in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/concurrent_reqs_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.145825in}{0.560673in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.145825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.145825in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.560673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.145825in}{0.000000in}}{\pgfqpoint{1.145825in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{1.145825in}{0.539840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.145825in}{0.560673in}}{\pgfqpoint{1.124992in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.560673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.560673in}}{\pgfqpoint{0.000000in}{0.539840in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.482548in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.482548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.446090in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Latency constraint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.387080in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.387080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.350622in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 30 sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.291612in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.291612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.255154in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 1 min}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.196144in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.196144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.159686in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 5 min}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.100676in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.100676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.064218in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Infinite}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/entities-0.tex <==
\tikzset{
  status/.style={fill=white,inner sep=0.5pt,midway,circle},
  clean/.style={fill=white,inner sep=-2pt,circle}
}%
\begin{tikzpicture}[use Hobby shortcut]
\useasboundingbox (-2.6,-0.3) rectangle (2,3.1);
\input{figs/colors}
\fill [color=black!10,rounded corners,thick] (-1.5,0.25) rectangle (2,2.75);

\node[fill=pink,rounded corners, inner sep=1.5pt] at (-2.2,0.3) {\footnotesize $\msg$};
\node at (-2.25,0.5) {\fontsize{40pt}{2pt} \selectfont \faMobile*};
\node at (-0.75,2) {\color{green!20!black} \Huge \faDatabase};
\node at (-2.2,0.9) {\footnotesize $\mpk$};
\node at (-2.2,0.62) {\footnotesize $\pin$};

\newcounter{hsmcount}\setcounter{hsmcount}{1}
\foreach \b in {3,...,1} {
  \foreach \d in {1,...,3} {
    \node at (0.6*\d-0.2,0.75*\b-0.1) {\rotatebox{90}{\Large \color{white!70!black} \faMicrochip}};
    \node at (0.6*\d-0.2,0.75*\b-0.1) {\color{white!90!black} {\footnotesize$\sk_\thehsmcount$}};
    \stepcounter{hsmcount}
  }
}

\node[anchor=south west] at (-1.5,2.75) {\textbf{Service provider}};
\node[anchor=south] at (1.4,2.375) {\color{white!70!black} \footnotesize \textbf{HSMs}};
  \node[anchor=south] at (-0.75,0.9) {\color{green!20!black} \footnotesize \parbox{1in}{\setstretch{0.7} \centering \textbf{External\\storage}}};

%\draw[thick,<-] (-1.25,1.2) to[bend right] node[status] {\CircA} (-2.25,0);
\draw[thick,<-] (-1.25,2.2) to[bend right] node[status] {\footnotesize $\ct$} (-2.2,1.2);
\node[clean] at (-2.15,1.4) {\CircA};

\end{tikzpicture}%


==> figs/entities-1.tex <==
\tikzset{
  status/.style={fill=white,inner sep=0.5pt,midway,circle},
  textbox/.style={fill=white,inner sep=0.5pt,midway,rectangle},
  clean/.style={fill=white,inner sep=-2pt,circle}
}%
\begin{tikzpicture}[use Hobby shortcut]
\useasboundingbox (-2.6,-0.3) rectangle (2,3.1);
\input{figs/colors}
\fill [color=black!10,rounded corners,thick] (-1.5,0.25) rectangle (2,2.75);

\node at (-2.25,0.5) {\fontsize{40pt}{2pt} \selectfont \faMobile*};
\node at (-0.75,2) {\color{green!20!black} \Huge \faDatabase};
\node at (-2.2,0.9) {\footnotesize $\mpk$};
\node at (-2.2,0.62) {\footnotesize $\pin$};

\setcounter{hsmcount}{1}
\foreach \b in {3,...,1} {
  \foreach \d in {1,...,3} {
    \node at (0.6*\d-0.2,0.75*\b-0.1) {\rotatebox{90}{\Large \color{white!70!black} \faMicrochip}};
    \node at (0.6*\d-0.2,0.75*\b-0.1) {\color{white!90!black} {\footnotesize$\sk_\thehsmcount$}};
    \stepcounter{hsmcount}
  }
}

\node[anchor=south west] at (-1.5,2.75) {\textbf{Service provider}};
\node[anchor=south] at (1.4,2.375) {\color{white!70!black} \footnotesize \textbf{HSMs}};
  \node[anchor=south] at (-0.75,0.9) {\color{green!20!black} \footnotesize \parbox{1in}{\setstretch{0.7} \centering \textbf{External\\storage}}};

\draw[thick,->] (-1.25,2.3) to[bend right,out=-40,in=-135] node[status] {$\ct$} (-2.4,1.25);
%\draw[thick,<-] (-1.25,1.2) to[bend left] node[status] {$\ct$} (-2.25,0);
  \draw[thick,->] (-1.9,0) to[out=0,in=-90] node[below right=-3pt] {\footnotesize 
  \parbox{0.8in}{\raggedright ``$\langle$ Start recovery, \texttt{user=joe}, $\dots \rangle$''}} (-0.75,1); 
\node[clean] at (-1.55,0.05) {\CircC};
%\draw[thick,->] (-1.25,1.8) to[bend right] node[status] {$\pi$} (-2,1.25);
%\node[clean] at (-1.4,1.8) {\CircD};
\node[clean] at (-1.4,2.3) {\CircB};

\end{tikzpicture}%


==> figs/entities-2.tex <==
\tikzset{
  status/.style={fill=white,inner sep=0.5pt,midway,circle},
  textbox/.style={fill=white,inner sep=0.5pt,midway,rectangle},
  clean/.style={fill=white,inner sep=-2pt,circle}
}%
\begin{tikzpicture}[use Hobby shortcut]
\useasboundingbox (-2.6,-0.3) rectangle (2,3.1);
\input{figs/colors}
\fill [color=black!10,rounded corners,thick] (-1.5,0.25) rectangle (2,2.75);

\node at (-2.25,0.5) {\color{white!70!black} \fontsize{40pt}{2pt} \selectfont \faMobile*};
\node (db) at (-0.75,2) {\color{green!20!black} \Huge \faDatabase};
\node at (-2.2,0.9) {\color{white!70!black} \footnotesize $\mpk$};
\node at (-2.2,0.62) {\color{white!70!black} \footnotesize $\pin$};

\setcounter{hsmcount}{1}
\foreach \b in {3,...,1} {
  \foreach \d in {1,...,3} {
    \node (hsm-\b-\d) at (0.6*\d-0.2,0.75*\b-0.1) {\rotatebox{90}{\Large \color{blue!70!black} \faMicrochip}};
    \node at (0.6*\d-0.2,0.75*\b-0.1) {\color{white} {\footnotesize$\sk_\thehsmcount$}};
    \stepcounter{hsmcount}
  }
}

\setcounter{hsmcount}{1}
\foreach \b in {3,...,1} {
  \foreach \d in {1,...,3} {
    \draw[thick,densely dotted,red!80!black] ($(db.east) + (-0.1,0.2)$) -- (hsm-\b-\d.center); 
    \stepcounter{hsmcount}
  }
}
\setcounter{hsmcount}{1}
\foreach \b in {3,...,1} {
  \foreach \d in {1,...,3} {
    \node (hsm-\b-\d) at (0.6*\d-0.2,0.75*\b-0.1) {\rotatebox{90}{\Large \color{blue!70!black} \faMicrochip}};
    \node at (0.6*\d-0.2,0.75*\b-0.1) {\color{white} {\footnotesize$\sk_\thehsmcount$}};
    \stepcounter{hsmcount}
  }
}

\node[anchor=south west] at (-1.5,2.75) {\textbf{Service provider}};
\node[anchor=south] at (1.4,2.375) {\color{blue!70!black} \footnotesize \textbf{HSMs}};

  \node[anchor=south] at (-0.75,0.9) {\color{green!20!black} \footnotesize \parbox{1in}{\setstretch{0.7} \centering \textbf{External\\storage}}};
  \node[clean] at ($(db.east) + (0.1,0.4)$) {\CircD};

\end{tikzpicture}%


==> figs/entities-3.tex <==
\tikzset{
  status/.style={fill=white,inner sep=0.5pt,midway,circle},
  statusg/.style={fill=black!10,inner sep=0.5pt,midway,circle},
  textbox/.style={fill=white,inner sep=0.5pt,midway,rectangle},
  clean/.style={fill=white,inner sep=-2pt,circle}
}%
\begin{tikzpicture}[use Hobby shortcut]
\useasboundingbox (-2.6,-0.3) rectangle (2,3.1);
\input{figs/colors}
\fill [color=black!10,rounded corners,thick] (-1.5,0.25) rectangle (2,2.75);

\node[fill=pink,rounded corners, inner sep=1.5pt] at (-2.2,0.3) {\footnotesize $\msg$};
\node at (-2.25,0.5) {\fontsize{40pt}{2pt} \selectfont \faMobile*};
\node (db) at (-0.75,2) {\color{green!20!black} \Huge \faDatabase};
\node at (-2.2,0.9) {\footnotesize $\mpk$};
\node at (-2.2,0.62) {\footnotesize $\pin$};

\draw [dashed,
      fill=yellow,
      fill opacity=.45]
    (1,0.35) .. (0.5, 0.35) .. (0.2,0.35) .. (0.25,1).. (1.3,1.1) .. (1.3,1.4) .. (1.3, 1.55) .. (1.75,1.75) .. (1.95, 1.65) .. (1.95, 1.4) .. (1.95, 1) .. (1.95, 0.75) .. (1.7, 0.35) .. (1.4, 0.35) .. (1,0.35);


\setcounter{hsmcount}{1}
\foreach \b in {3,...,1} {
  \foreach \d in {1,...,3} {
    \node at (0.6*\d-0.2,0.75*\b-0.1) {\rotatebox{90}{\Large \color{blue!70!black} \faMicrochip}};
    \node at (0.6*\d-0.2,0.75*\b-0.1) {\color{white} {\footnotesize$\sk_\thehsmcount$}};
    \stepcounter{hsmcount}
  }
}

\node[anchor=south west] at (-1.5,2.75) {\textbf{Service provider}};
\node[anchor=south] at (1.4,2.375) {\color{blue!70!black} \footnotesize \textbf{HSMs}};
\node[anchor=south] at (-0.75,0.9) {\color{green!20!black} \footnotesize \parbox{1in}{\setstretch{0.7} \centering \textbf{External\\storage}}};

\draw[thick,->] (-1.9,0.6) to[out=0,in=-195] node[statusg] {\footnotesize $\ct, \pi$} (0,0.55);
  \draw[thick,->] (1.05,0.35) to[out=-120,in=0] node[below=0.2ex,textbox] {\footnotesize $\mathsf{Shares\ of\ decrypted\ }\ct$} (-1.7,0.2);

\draw[thick,->] (-1.25,1.8) to[bend right] node[status] {$\pi$} (-2,1.25);
\node[clean] at (-1.4,1.8) {\CircE};
\node[clean] at (-1.55,0.6) {\CircF};
\node[clean] at (0.9,0.1) {\CircG};

\end{tikzpicture}%


==> figs/log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.411952in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.411952in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.314665in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314665in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565070in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815475in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065880in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.5K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316285in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838727in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data center size (\(\displaystyle N\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314665in}{0.351551in}}{\pgfqpoint{1.048125in}{1.148449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.521045in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{0.521045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.483379in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314665in}{0.351551in}}{\pgfqpoint{1.048125in}{1.148449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.804808in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{0.804808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.767142in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314665in}{0.351551in}}{\pgfqpoint{1.048125in}{1.148449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{1.088571in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{1.088571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.050905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314665in}{0.351551in}}{\pgfqpoint{1.048125in}{1.148449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{1.372334in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{1.372334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.334668in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=0.925776in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time to audit log (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314665in}{0.351551in}}{\pgfqpoint{1.048125in}{1.148449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316285in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.815475in}{0.470023in}}%
\pgfpathlineto{\pgfqpoint{0.648538in}{0.593161in}}%
\pgfpathlineto{\pgfqpoint{0.565070in}{0.659422in}}%
\pgfpathlineto{\pgfqpoint{0.514989in}{0.724942in}}%
\pgfpathlineto{\pgfqpoint{0.481601in}{0.791725in}}%
\pgfpathlineto{\pgfqpoint{0.457753in}{0.913671in}}%
\pgfpathlineto{\pgfqpoint{0.439867in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{0.425956in}{1.046298in}}%
\pgfpathlineto{\pgfqpoint{0.414827in}{1.126324in}}%
\pgfpathlineto{\pgfqpoint{0.405721in}{1.248724in}}%
\pgfpathlineto{\pgfqpoint{0.398133in}{1.314438in}}%
\pgfpathlineto{\pgfqpoint{0.391712in}{1.379222in}}%
\pgfpathlineto{\pgfqpoint{0.386209in}{1.447798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314665in}{0.351551in}}{\pgfqpoint{1.048125in}{1.148449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316285in}{0.403754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815475in}{0.470023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648538in}{0.593161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565070in}{0.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514989in}{0.724942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481601in}{0.791725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457753in}{0.913671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439867in}{0.980036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425956in}{1.046298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414827in}{1.126324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405721in}{1.248724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398133in}{1.314438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391712in}{1.379222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386209in}{1.447798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.314665in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/log_scale.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.107127in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.107127in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.107127in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357886in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.357886in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693368in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123472in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553577in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983682in,y=0.254329in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209493in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data center size (\(\displaystyle N\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357886in}{0.351551in}}{\pgfqpoint{1.703216in}{1.248449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357886in}{0.684338in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{0.684338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.646672in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357886in}{0.351551in}}{\pgfqpoint{1.703216in}{1.248449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357886in}{1.077840in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{1.077840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.040174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357886in}{0.351551in}}{\pgfqpoint{1.703216in}{1.248449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357886in}{1.471343in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{1.471343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.433677in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=0.975776in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Recoveries per hour}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357886in}{0.351551in}}{\pgfqpoint{1.703216in}{1.248449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435305in}{0.408299in}}%
\pgfpathlineto{\pgfqpoint{0.607347in}{0.525762in}}%
\pgfpathlineto{\pgfqpoint{0.779389in}{0.643226in}}%
\pgfpathlineto{\pgfqpoint{0.951430in}{0.760689in}}%
\pgfpathlineto{\pgfqpoint{1.123472in}{0.878153in}}%
\pgfpathlineto{\pgfqpoint{1.295514in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{1.467556in}{1.113079in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{1.811640in}{1.348006in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{1.465470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357886in}{0.351551in}}{\pgfqpoint{1.703216in}{1.248449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435305in}{0.416077in}}%
\pgfpathlineto{\pgfqpoint{0.607347in}{0.541319in}}%
\pgfpathlineto{\pgfqpoint{0.779389in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{0.951430in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{1.123472in}{0.917044in}}%
\pgfpathlineto{\pgfqpoint{1.295514in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.467556in}{1.167527in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{1.292769in}}%
\pgfpathlineto{\pgfqpoint{1.811640in}{1.418011in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{1.543252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357886in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{0.357886in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357886in}{0.351551in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{0.351551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430802in}{1.221564in}}%
\pgfpathlineto{\pgfqpoint{1.458505in}{1.221564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.479339in}{1.221564in}}{\pgfqpoint{1.479339in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{1.527083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.479339in}{1.547917in}}{\pgfqpoint{1.458505in}{1.547917in}}%
\pgfpathlineto{\pgfqpoint{0.430802in}{1.547917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.409969in}{1.547917in}}{\pgfqpoint{0.409969in}{1.527083in}}%
\pgfpathlineto{\pgfqpoint{0.409969in}{1.242398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.409969in}{1.221564in}}{\pgfqpoint{0.430802in}{1.221564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451636in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{0.659969in}{1.469792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743302in,y=1.433333in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 1 minute epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451636in}{1.322240in}}%
\pgfpathlineto{\pgfqpoint{0.659969in}{1.322240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743302in,y=1.285782in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 10 minute epoch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/logflow.tex <==
\begin{tikzpicture}[
    agent color/.style={draw=few-blue, fill=few-blue-light!25},
    agent/.style={agent color, thick, rounded corners,
      minimum height=6cm, text width=6cm},
    msg/.style={line width=1.5mm, >=latex, few-blue, text=black},
    actiontext/.style={anchor=center, text width=5.5cm, align=left},
    Larrow/.style={>=latex, <->, draw=few-blue-bright, text=black},
    tree/.style={draw=few-purple,very thick},
    log/.style={thick, draw=few-blue-bright, fill=few-green},
    new log/.style={log, fill=few-green!50},
  ]
  \node[agent, label=above:{\bfseries Service provider}] (provider) {};
  \node[agent, right=4cm of provider, label=above:{\bfseries HSM$_i$}] (hsm) {};

% \msg{Y OFFSET}{STYLE}{TEXT}
\def\msg#1#2#3{
  \draw[msg,#2] ([yshift=-#1] provider.north east) --
  node[above,align=center]{#3} ([yshift=-#1] hsm.north west);
}
% \act{Y OFFSET}{NODE}{TEXT}
\def\act#1#2#3{
  \node[actiontext] at ([yshift=-#1] #2.north) {#3};
}

\msg{5mm}{->}{$(d,d',R)$}
\act{7mm}{provider}{Holds stale log $L$, new log $L'$.\\
Build Merkle tree over log-chunk digests and extension proofs.}
\act{5mm}{hsm}{Holds stale digest $d = \Digest(L)$.}

\msg{15mm}{<-}{``Audit $(1,3)$''}
\act{15mm}{hsm}{Choose $\lambda$ random chunks\\
  in the range $\{1,\ldots,N\}$ to audit.}

\msg{35mm}{->}{$(d,d_1,\pi_1),(d_2,d_3,\pi_3)$,\\ $\langle$Merkle
  proofs that these\\ values are included in $R\rangle$}
  \act{35mm}{hsm}{If $\VerifyExtends(d,d_1,\pi_1)$ and\\
  \ \ \ $\VerifyExtends(d_2,d_3,\pi_3)$,\\
  then sign $(d,d',R)$ using secret key.}

\msg{45mm}{<-}{Signature $\sigma_i$}

\coordinate (logpos) at ([yshift=-45mm] provider.north) {};

\msg{55mm}{->}{Aggregate $\sigma$}
\act{54mm}{provider}{Collect sigs from all online HSMs.\\
Aggregate signatures into $\sigma$.}
\act{54mm}{hsm}{If $\sigma$ is a valid signature of $(d,d',R)$ under
  aggregate public key,\\then accept $d'$ as new digest.}

\node[log, anchor=south, minimum width=5.5cm, minimum height=1cm]
  (log) at ([yshift=5pt] logpos) {};
\node[new log, draw=none, inner sep=0pt, outer sep=0pt,
  name=lognew, fit={(log.south east)
    ($(log.north west)!.4!(log.north east)$)},
] {};
% re-draw outer line
\node[log, anchor=south, minimum width=5.5cm, minimum height=1cm, fill=none]
  (log) at ([yshift=5pt] logpos) {};

\foreach \x in {0,1,...,5} {
  \coordinate (pi\x) at ($(lognew.north west)!\x/5.0!(lognew.north east)$) {};
}
\foreach \x in {0,1,2,3,5} {
  \draw[new log, very thick] (pi\x) -- (pi\x |- lognew.south);
}

\draw[Larrow] (logpos -| log.west) --
    node[agent color,draw=none, inner ysep=0pt]{$L$} (logpos -| pi0);
\draw[Larrow,transform canvas={yshift=-5pt}]
      (logpos -| log.west) -- node[agent color,draw=none]{$L'$} (logpos -| pi5);


\foreach \x/\d/\p in {0/d/,
  1/d_1/\pi_1, 2/d_2/\pi_2, 3/d_3/\pi_3,
  4//\cdots, 5/d'/\pi_N } {
  \node[above=0pt of pi\x, inner ysep=2pt] {$\p$};
  \node[above=1.5ex of pi\x, inner sep=0pt, outer sep=0pt] (d\x) {$\strut\d$};
}

% \parent NAME(CHILD)(CHILD)TEXT;
\def\rparent#1(#2)(#3)#4; {
  \coordinate (xtmp) at ($(#2)!.5!(#3)$) {};
  \coordinate (ytmp) at ($(#3) + (0,4mm)$) {};
  \node[outer sep=0pt, inner sep=1pt] (#1) at (xtmp |- ytmp) {#4};
  \draw[tree] (#3) -- (#1);
}
\def\parent#1(#2)(#3)#4; {
  \rparent#1(#2)(#3)#4;
  \draw[tree] (#2) -- (#1);
}
\parent d0d1(d0)(d1);
\parent d2d3(d2)(d3);
\parent d0d4(d0d1)(d2d3);
\rparent d4d5(d4)(d5);
\rparent d4d4d5( $(d4)!.5!(d3)$ |-d2d3)(d4d5);
\parent root(d0d4)(d4d4d5){$R$};
\end{tikzpicture}


==> figs/micro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614665in}{1.038661in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.038661in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.614665in}{2.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697680in,y=0.622108in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pairing}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923327in,y=0.568029in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle g^x \in \mathbb{G}_T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148974in,y=0.583278in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle g^x \in \mathbb{G}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374622in,y=0.583278in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle g^x \in \mathbb{G}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600269in,y=0.409219in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ECDSA ver}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825916in,y=0.364445in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ElGamal dec}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051564in,y=0.453612in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle g^x \in \mathbb{G}_\text{P256}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277211in,y=0.080999in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RTT via HID (32b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502858in,y=0.612552in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HMAC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728506in,y=0.050000in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RTT via CDC (32b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954153in,y=0.364443in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AES enc/dec}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179801in,y=0.213222in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flash read (32b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614665in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.087944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204942in,y=1.050278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614665in}{1.265401in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.265401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260498in,y=1.227735in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614665in}{1.442857in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316053in,y=1.405191in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614665in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.620314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371609in,y=1.582648in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614665in}{1.797770in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.797770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427165in,y=1.760104in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614665in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.975227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510498in,y=1.937561in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149387in,y=1.544330in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640501in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{0.742043in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{0.742043in}{2.040085in}}%
\pgfpathlineto{\pgfqpoint{0.640501in}{2.040085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866149in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{0.967690in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{0.967690in}{2.014749in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{2.014749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091796in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{1.193337in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{1.193337in}{1.962338in}}%
\pgfpathlineto{\pgfqpoint{1.091796in}{1.962338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317443in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{1.418985in}{1.891858in}}%
\pgfpathlineto{\pgfqpoint{1.317443in}{1.891858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543091in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{1.839117in}}%
\pgfpathlineto{\pgfqpoint{1.543091in}{1.839117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768738in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{1.870279in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{1.870279in}{1.829019in}}%
\pgfpathlineto{\pgfqpoint{1.768738in}{1.829019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994385in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.095927in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.095927in}{1.817990in}}%
\pgfpathlineto{\pgfqpoint{1.994385in}{1.817990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220033in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.321574in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.321574in}{1.646245in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{1.646245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445680in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.547221in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.547221in}{1.383012in}}%
\pgfpathlineto{\pgfqpoint{2.445680in}{1.383012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671327in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.772869in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.772869in}{1.379410in}}%
\pgfpathlineto{\pgfqpoint{2.671327in}{1.379410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896975in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.998516in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{2.998516in}{1.341949in}}%
\pgfpathlineto{\pgfqpoint{2.896975in}{1.341949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614665in}{1.038661in}}{\pgfqpoint{2.635335in}{1.011339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122622in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{3.224163in}{-175.481231in}}%
\pgfpathlineto{\pgfqpoint{3.224163in}{1.048576in}}%
\pgfpathlineto{\pgfqpoint{3.122622in}{1.048576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614665in}{1.038661in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.038661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/num_users.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439749in}{0.355523in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.355523in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.439749in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783454in,y=0.258301in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356295in,y=0.258301in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069875in,y=0.099387in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of users}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.574527in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231416in,y=0.886022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231416in,y=1.197518in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231416in,y=1.508430in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.027761in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Datacenter size (\(\displaystyle N)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439749in}{0.355523in}}{\pgfqpoint{1.260251in}{1.344477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497033in}{1.015897in}}%
\pgfpathlineto{\pgfqpoint{0.783454in}{1.171645in}}%
\pgfpathlineto{\pgfqpoint{1.069875in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{1.356295in}{1.483140in}}%
\pgfpathlineto{\pgfqpoint{1.642716in}{1.638887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439749in}{0.355523in}}{\pgfqpoint{1.260251in}{1.344477in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497033in}{0.416635in}}%
\pgfpathlineto{\pgfqpoint{0.783454in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{1.069875in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{1.356295in}{0.883878in}}%
\pgfpathlineto{\pgfqpoint{1.642716in}{1.039626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439749in}{0.355523in}}%
\pgfpathlineto{\pgfqpoint{0.439749in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439749in}{0.355523in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.355523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517527in}{1.296335in}}%
\pgfpathlineto{\pgfqpoint{1.382299in}{1.296335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.404521in}{1.296335in}}{\pgfqpoint{1.404521in}{1.318558in}}%
\pgfpathlineto{\pgfqpoint{1.404521in}{1.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.404521in}{1.644444in}}{\pgfqpoint{1.382299in}{1.644444in}}%
\pgfpathlineto{\pgfqpoint{0.517527in}{1.644444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.495305in}{1.644444in}}{\pgfqpoint{0.495305in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{0.495305in}{1.318558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.495305in}{1.296335in}}{\pgfqpoint{0.517527in}{1.296335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539749in}{1.561111in}}%
\pgfpathlineto{\pgfqpoint{0.761971in}{1.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850860in,y=1.522222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Our system}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539749in}{1.403723in}}%
\pgfpathlineto{\pgfqpoint{0.761971in}{1.403723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850860in,y=1.364834in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scale-breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.918525in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.918525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.918525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{1.477812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.664897in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.585459in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.954383in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.138845in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.323307in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{1.323307in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{1.138845in}{0.666757in}}%
\pgfpathlineto{\pgfqpoint{0.954383in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{0.585459in}{0.663986in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{0.664897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.784465in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{0.664897in}}%
\pgfpathlineto{\pgfqpoint{0.585459in}{0.663986in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{0.954383in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{1.138845in}{0.666757in}}%
\pgfpathlineto{\pgfqpoint{1.323307in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{0.817367in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{0.817367in}}%
\pgfpathlineto{\pgfqpoint{1.323307in}{0.813727in}}%
\pgfpathlineto{\pgfqpoint{1.138845in}{0.803940in}}%
\pgfpathlineto{\pgfqpoint{0.954383in}{0.798248in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{0.792896in}}%
\pgfpathlineto{\pgfqpoint{0.585459in}{0.786145in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{0.784465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.302308in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{0.784465in}}%
\pgfpathlineto{\pgfqpoint{0.585459in}{0.786145in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{0.792896in}}%
\pgfpathlineto{\pgfqpoint{0.954383in}{0.798248in}}%
\pgfpathlineto{\pgfqpoint{1.138845in}{0.803940in}}%
\pgfpathlineto{\pgfqpoint{1.323307in}{0.813727in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{0.817367in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{1.435899in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{1.435899in}}%
\pgfpathlineto{\pgfqpoint{1.323307in}{1.419242in}}%
\pgfpathlineto{\pgfqpoint{1.138845in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{0.954383in}{1.391706in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{1.349898in}}%
\pgfpathlineto{\pgfqpoint{0.585459in}{1.339898in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{1.302308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{1.477812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.521560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400997in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585459in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769921in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954383in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138845in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323307in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507769in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661059in, y=0.138508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster size (\(\displaystyle n\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488351in, y=0.024055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  {\fontsize{7}{4} \selectfont Security loss bound (bits)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.521560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.483894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.712811in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.712811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.675144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.904061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.866395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.095311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.057645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.286562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.248896in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.199003in}{0.956252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.477812in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.477812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.440146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=0.999686in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Recovery time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400997in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585459in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769921in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954383in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138845in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323307in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507769in,y=0.269110in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180640in}{1.573437in}}%
\pgfpathlineto{\pgfqpoint{1.558367in}{1.573437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577811in}{1.573437in}}{\pgfqpoint{1.577811in}{1.592882in}}%
\pgfpathlineto{\pgfqpoint{1.577811in}{1.899081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577811in}{1.918525in}}{\pgfqpoint{1.558367in}{1.918525in}}%
\pgfpathlineto{\pgfqpoint{0.180640in}{1.918525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.161196in}{1.918525in}}{\pgfqpoint{0.161196in}{1.899081in}}%
\pgfpathlineto{\pgfqpoint{0.161196in}{1.592882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.161196in}{1.573437in}}{\pgfqpoint{0.180640in}{1.573437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200085in}{1.811581in}}%
\pgfpathlineto{\pgfqpoint{0.394529in}{1.811581in}}%
\pgfpathlineto{\pgfqpoint{0.394529in}{1.879636in}}%
\pgfpathlineto{\pgfqpoint{0.200085in}{1.879636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472307in,y=1.811581in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Puncturable encryption}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200085in}{1.722477in}}%
\pgfpathlineto{\pgfqpoint{0.394529in}{1.722477in}}%
\pgfpathlineto{\pgfqpoint{0.394529in}{1.790533in}}%
\pgfpathlineto{\pgfqpoint{0.200085in}{1.790533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472307in,y=1.722477in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Location-hiding encryption}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200085in}{1.633374in}}%
\pgfpathlineto{\pgfqpoint{0.394529in}{1.633374in}}%
\pgfpathlineto{\pgfqpoint{0.394529in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{0.200085in}{1.701430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472307in,y=1.633374in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Log}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scale-punc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.758660in}{1.662663in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758660in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.662663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{1.562334in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{1.562334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.354559in}{1.040774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462568in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{0.462568in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.616495in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.386130in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{0.667202in}}%
\pgfpathlineto{\pgfqpoint{1.386130in}{0.670199in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.667150in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{0.668056in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.669818in}}%
\pgfpathlineto{\pgfqpoint{0.616495in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{0.462568in}{0.668736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.354559in}{1.040774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462568in}{0.779416in}}%
\pgfpathlineto{\pgfqpoint{0.462568in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{0.616495in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.669818in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{0.668056in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.667150in}}%
\pgfpathlineto{\pgfqpoint{1.386130in}{0.670199in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{0.667202in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{1.126502in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{1.126502in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{1.386130in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{0.952890in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.616495in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.462568in}{0.779416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.354559in}{1.040774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462568in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{0.462568in}{0.779416in}}%
\pgfpathlineto{\pgfqpoint{0.616495in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{0.952890in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{1.386130in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{1.126502in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{1.176435in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{1.176435in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{1.386130in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{1.034023in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{0.985221in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{0.937948in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{0.891487in}}%
\pgfpathlineto{\pgfqpoint{0.616495in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{0.462568in}{0.793961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.400997in}{1.562334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{0.521560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611754in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356087in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100419in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844752in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589085in,y=0.424338in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397892in, y=0.138508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Recoveries before key rotation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774037in, y=0.024055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  {\fontsize{7}{4} \selectfont Secret key size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.354559in}{1.040774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{0.521560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.483894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.354559in}{1.040774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{0.781754in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{0.781754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.744088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.354559in}{1.040774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.041947in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{1.041947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.004281in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.354559in}{1.040774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.302140in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{1.302140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.264474in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400997in}{0.521560in}}{\pgfqpoint{1.354559in}{1.040774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400997in}{1.562334in}}%
\pgfpathlineto{\pgfqpoint{1.755556in}{1.562334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.524668in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=1.041947in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decrypt + Puncture time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611754in,y=0.261367in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30MB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356087in,y=0.261367in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3MB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100419in,y=0.261367in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 300KB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844752in,y=0.261367in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30KB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589085in,y=0.261367in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3KB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555897in}{1.302140in}}%
\pgfpathlineto{\pgfqpoint{1.615320in}{1.302140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.634765in}{1.302140in}}{\pgfqpoint{1.634765in}{1.321585in}}%
\pgfpathlineto{\pgfqpoint{1.634765in}{1.627784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.634765in}{1.647228in}}{\pgfqpoint{1.615320in}{1.647228in}}%
\pgfpathlineto{\pgfqpoint{0.555897in}{1.647228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.536453in}{1.647228in}}{\pgfqpoint{0.536453in}{1.627784in}}%
\pgfpathlineto{\pgfqpoint{0.536453in}{1.321585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.536453in}{1.302140in}}{\pgfqpoint{0.555897in}{1.302140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575341in}{1.540284in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{1.540284in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{1.608339in}}%
\pgfpathlineto{\pgfqpoint{0.575341in}{1.608339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847564in,y=1.540284in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont I/O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575341in}{1.451180in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{1.451180in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{1.519236in}}%
\pgfpathlineto{\pgfqpoint{0.575341in}{1.519236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847564in,y=1.451180in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Symmetric key ops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575341in}{1.362077in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{1.362077in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{1.430133in}}%
\pgfpathlineto{\pgfqpoint{0.575341in}{1.430133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847564in,y=1.362077in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Public key ops}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scale_sec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.307725in}{1.322642in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.307725in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.307725in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.322642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435601in}{0.428953in}}%
\pgfpathlineto{\pgfqpoint{1.263190in}{0.428953in}}%
\pgfpathlineto{\pgfqpoint{1.263190in}{1.245312in}}%
\pgfpathlineto{\pgfqpoint{0.435601in}{1.245312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473219in}{0.466005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473219in,y=0.368782in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157177in}{0.466005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157177in,y=0.368782in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547065in, y=0.138508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% data center}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391067in, y=0.024055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HSMs compromised}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473219in}{0.466005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282720in, y=0.428339in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473219in}{0.837105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282720in, y=0.799439in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473219in}{1.208205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282720in, y=1.170539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075332in, y=0.614914in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199387in, y=0.363528in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Pr[\text{User compromise}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435601in}{0.428953in}}{\pgfqpoint{0.827589in}{0.816359in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473219in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.473219in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.507417in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.541615in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.541615in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.610010in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.610010in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.644208in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.678406in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.678406in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.712604in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.815198in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.815198in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.849396in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.883594in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.883594in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.951989in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.951989in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{0.986187in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.054583in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.088781in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.088781in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.157177in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.157177in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.191375in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.225573in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.225573in}{1.208205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435601in}{0.428953in}}{\pgfqpoint{0.827589in}{0.816359in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473219in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.473219in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.507417in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.541615in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.541615in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.610010in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.610010in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.644208in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.678406in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.678406in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.712604in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.815198in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.815198in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.849396in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.883594in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.883594in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.951989in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.951989in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{0.986187in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{0.466506in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{0.466951in}}%
\pgfpathlineto{\pgfqpoint{1.054583in}{0.466951in}}%
\pgfpathlineto{\pgfqpoint{1.088781in}{0.467396in}}%
\pgfpathlineto{\pgfqpoint{1.088781in}{0.467842in}}%
\pgfpathlineto{\pgfqpoint{1.122979in}{0.468732in}}%
\pgfpathlineto{\pgfqpoint{1.157177in}{0.470068in}}%
\pgfpathlineto{\pgfqpoint{1.157177in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.191375in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.225573in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.225573in}{1.208205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473219in}{0.428953in}}%
\pgfpathlineto{\pgfqpoint{0.473219in}{1.245312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435601in}{0.466005in}}%
\pgfpathlineto{\pgfqpoint{1.263190in}{0.466005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507417in,y=0.510537in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SafetyPin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507417in,y=1.237893in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/throughput.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   %        \input{../fonts}
%%       \usepackage[T1]{fontenc}
%%       \newcommand\hmmax{0}
%%       \usepackage{amsmath}
%%       \usepackage{amssymb}
%%       \usepackage{mathptmx}
%%            
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.514531in}{1.770781in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.514531in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.514531in}{1.770781in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.770781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259007in}{0.295912in}}%
\pgfpathlineto{\pgfqpoint{1.493360in}{0.295912in}}%
\pgfpathlineto{\pgfqpoint{1.493360in}{1.547118in}}%
\pgfpathlineto{\pgfqpoint{0.259007in}{1.547118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314665in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539205in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763745in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988285in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212825in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437365in,y=0.255108in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876183in,y=0.100165in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HSM retail cost (\$)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210498in, y=0.314664in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.603357in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=0.892050in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.180744in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in, y=1.469437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=0.921515in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Billion recoveries per year}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259007in}{0.295912in}}{\pgfqpoint{1.234353in}{1.251206in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315114in}{0.352785in}}%
\pgfpathlineto{\pgfqpoint{1.437253in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{1.437253in}{1.490245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259007in}{0.295912in}}{\pgfqpoint{1.234353in}{1.251206in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329260in}{0.353129in}}%
\pgfpathlineto{\pgfqpoint{1.437253in}{0.413756in}}%
\pgfpathlineto{\pgfqpoint{1.437253in}{0.413756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259007in}{0.295912in}}{\pgfqpoint{1.234353in}{1.251206in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729390in}{0.466145in}}%
\pgfpathlineto{\pgfqpoint{1.437253in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{1.437253in}{0.660408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314665in}{0.295912in}}%
\pgfpathlineto{\pgfqpoint{0.314665in}{1.547118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259007in}{0.352330in}}%
\pgfpathlineto{\pgfqpoint{1.493360in}{0.352330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403275in}{1.296877in}}%
\pgfpathlineto{\pgfqpoint{1.329625in}{1.296877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350458in}{1.296877in}}{\pgfqpoint{1.350458in}{1.317710in}}%
\pgfpathlineto{\pgfqpoint{1.350458in}{1.749947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350458in}{1.770781in}}{\pgfqpoint{1.329625in}{1.770781in}}%
\pgfpathlineto{\pgfqpoint{0.403275in}{1.770781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.382442in}{1.770781in}}{\pgfqpoint{0.382442in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{0.382442in}{1.317710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.382442in}{1.296877in}}{\pgfqpoint{0.403275in}{1.296877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424109in}{1.692656in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.692656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715775in,y=1.656197in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SoloKey}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424109in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.545104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715775in,y=1.508646in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont YubiHSM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424109in}{1.397553in}}%
\pgfpathlineto{\pgfqpoint{0.632442in}{1.397553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715775in,y=1.361095in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont SafeNet A700}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/timeline.tex <==
\begin{tikzpicture}[
    Larrow/.style={>=latex, ->, draw=few-gray, text=black,ultra thick},
    timelabel/.style={font=\fontsize{8}{6}\selectfont,align=right,rotate=45,below left},
    boxlabel/.style={font=\small,align=center,above,yshift=3pt},
  ]
\coordinate (arrowStart) at (0,0);
\coordinate (arrowEnd) at (7.5,0);
\draw[Larrow] (arrowStart) -- node[above,draw=none, inner ysep=0pt]{} (arrowEnd);
\node[anchor=east] (time) at ([xshift=-3pt] arrowStart) {\emph{time}};

% \act{X OFFSET}{NODE}{TEXT}
\def\timept#1#2{
  \draw[thick] ($ (arrowStart) + (#1, 0.2) $) -- node[timelabel]{#2} ($ (arrowStart) + (#1, -0.2) $);
}

% \act{X START}{X END}{COLOR}{LABEL}{LABEL XSHIFT}
\def\rect#1#2#3#4#5{
  \draw[draw=none,fill=#3] ($ (arrowStart) + (#1, 0.1) $) rectangle ($ (arrowStart) + (#2, -0.1) $);
  \draw[decorate,decoration={brace,amplitude=5pt}] ($ (arrowStart) + (#1 + 0.05, 0.21) $) -- node[xshift=#5,boxlabel]{#4} ($ (arrowStart) + (#2 - 0.05, +0.21) $);
}

\rect{0.5}{4}{few-green}{Not vulnerable}{0};
\rect{4}{5}{few-red}{Vulnerable}{0};
\rect{5}{6.5}{few-green}{Not vulnerable}{20pt};

\timept{0.5}{Client creates\\ backup ciphertext $\ct$.}
\timept{2}{Client asks service provider\\
          to log recovery attempt.}
\timept{3}{Service provider returns\\ log-inclusion proof.}
\timept{4}{Client asks its chosen\\ HSMs to decrypt $\ct$.}
\timept{5}{HSMs revoke their\\ ability to decrypt $\ct$.}
\timept{6}{Client recovers backup.}

\end{tikzpicture}


==> figs/tree.tex <==
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{patterns}

\begin{tikzpicture}%[every node/.style={circle,draw,fill=white},scale=0.6]

\newcommand{\treetop}{5}
\newcommand{\treewidth}{3}
\newcommand{\treeoffset}{\treewidth + 0.5}
\newcommand{\boxwidth}{0.6}
\newcommand{\boxheight}{0.55}
\newcommand{\databoxwidth}{0.55}
\newcommand{\databoxheight}{1.1}
\newcommand{\treebottom}{0}
\newcommand{\levelheight}{1}

\newcommand{\logtop}{3}
\newcommand{\logright}{2}
\newcommand{\colwidth}{0.3}
\newcommand{\barc}{yellow!20!white}
\newcommand{\replc}{yellow!20!white}
\newcommand{\oldc}{black!30!white}
\newcommand{\newc}{green!30!white}
\newcommand{\datac}{blue!20}
\newcommand{\cntc}{green!20!white}
\newcommand{\labeloffset}{-0.7}


\newcommand{\writeDataNode}[4]{\fill [draw,thick,fill=\datac] (#1 - \databoxwidth/2,#2 - \databoxheight/2) %
  rectangle (#1 + \databoxwidth/2,#2 + \databoxheight/2) node[midway,rotate=90] (#4) {#3};}
\newcommand{\writeDataNodeNull}[4]{\fill [draw,thick,fill=\oldc,pattern=north east lines,pattern color=gray,draw=gray] %
  (#1 - \databoxwidth/2,#2 - \databoxheight/2) %
  rectangle (#1 + \databoxwidth/2,#2 + \databoxheight/2) node[midway,rotate=90,color=gray] (#4) {#3};}

\newcommand{\writeTreeNode}[4]{
  \fill [rounded corners,thick,draw,fill=\newc] (#1 - \boxwidth/2,#2 - \boxheight/2) %
    rectangle (#1 + \boxwidth/2,#2 + \boxheight/2) node[midway] (#4) {#3};
}

\newcommand{\writeTreeNodeNew}[4]{\fill [draw,rounded corners,thick,fill=\replc] (#1 - \boxwidth/2,#2 - \boxheight/2) %
  rectangle (#1 + \boxwidth/2,#2 + \boxheight/2) node[midway] (#4) {#3};}
\newcommand{\writeTreeNodeNull}[4]{\fill [draw,rounded corners,thick,pattern=north east lines,pattern color=gray,draw=gray] (#1 - \boxwidth/2,#2 - \boxheight/2) %
  rectangle (#1 + \boxwidth/2,#2 + \boxheight/2) node[midway,color=gray] (#4) {#3};}
\newcommand{\DrawArrow}[4]{\draw[thick,->,in=10] (#1) to[out=#3,in=#4] (#2);}
\newcommand{\DrawArrowNull}[4]{\draw[color=gray,thick,->,in=10] (#1) to[out=#3,in=#4] (#2);}

\draw[dashed] (0, \treetop - \levelheight) -- (\treewidth + \treeoffset, \treetop - \levelheight);

% Left tree
\writeTreeNode{\treewidth/2}{\treetop-\levelheight/2}{$\sk$}{k}
\writeTreeNode{\treewidth/4}{\treetop-3*\levelheight/2}{$\sk_0$}{k0}
\writeTreeNode{3*\treewidth/4}{\treetop-3*\levelheight/2}{$\sk_1$}{k1}
\writeTreeNode{\treewidth/8}{\treetop-5*\levelheight/2}{$\sk_{00}$}{k00}
\writeTreeNode{3*\treewidth/8}{\treetop-5*\levelheight/2}{$\sk_{01}$}{k01}
\writeTreeNode{5*\treewidth/8}{\treetop-5*\levelheight/2}{$\sk_{10}$}{k10}
\writeTreeNode{7*\treewidth/8}{\treetop-5*\levelheight/2}{$\sk_{11}$}{k11}
\writeDataNode{1*\treewidth/8}{\treetop-7.5*\levelheight/2}{$\data_1$}{data0}
\writeDataNode{3*\treewidth/8}{\treetop-7.5*\levelheight/2}{$\data_2$}{data1}
\writeDataNode{5*\treewidth/8}{\treetop-7.5*\levelheight/2}{$\data_3$}{data2}
\writeDataNode{7*\treewidth/8}{\treetop-7.5*\levelheight/2}{$\data_4$}{data3}

\DrawArrow{k.south}{k0.north}{-120}{90};
\DrawArrow{k.south}{k1.north}{-60}{90};

\DrawArrow{k0.south}{k00.north}{-120}{90};
\DrawArrow{k0.south}{k01.north}{-60}{90};
\DrawArrow{k1.south}{k10.north}{-120}{90};
\DrawArrow{k1.south}{k11.north}{-60}{90};

\DrawArrow{k00.south}{data0.east}{-90}{90};
\DrawArrow{k01.south}{data1.east}{-90}{90};
\DrawArrow{k10.south}{data2.east}{-90}{90};
\DrawArrow{k11.south}{data3.east}{-90}{90};

\DrawArrow{k0.south}{k00.north}{-120}{90};
\DrawArrow{k0.south}{k01.north}{-60}{90};
\DrawArrow{k1.south}{k10.north}{-120}{90};
\DrawArrow{k1.south}{k11.north}{-60}{90};

\DrawArrow{k00.south}{data0.east}{-90}{90};
\DrawArrow{k01.south}{data1.east}{-90}{90};
\DrawArrow{k10.south}{data2.east}{-90}{90};
\DrawArrow{k11.south}{data3.east}{-90}{90};

% Right tree
\writeTreeNodeNew{\treeoffset + \treewidth/2}{\treetop-\levelheight/2}{$\sk'$}{kp}
\writeTreeNode{\treeoffset +\treewidth/4}{\treetop-3*\levelheight/2}{$\sk_0$}{kp0}
\writeTreeNodeNew{\treeoffset + 3*\treewidth/4}{\treetop-3*\levelheight/2}{$\sk'_1$}{kp1}
\writeTreeNode{\treeoffset + \treewidth/8}{\treetop-5*\levelheight/2}{$\sk_{00}$}{kp00}
\writeTreeNode{\treeoffset + 3*\treewidth/8}{\treetop-5*\levelheight/2}{$\sk_{01}$}{kp01}
\writeTreeNodeNull{\treeoffset + 5*\treewidth/8}{\treetop-5*\levelheight/2}{$\sk_{10}$}{kp10}
\writeTreeNode{\treeoffset + 7*\treewidth/8}{\treetop-5*\levelheight/2}{$\sk_{11}$}{kp11}
\writeDataNode{\treeoffset + 1*\treewidth/8}{\treetop-7.5*\levelheight/2}{$\data_1$}{datap0}
\writeDataNode{\treeoffset + 3*\treewidth/8}{\treetop-7.5*\levelheight/2}{$\data_2$}{datap1}
\writeDataNodeNull{\treeoffset + 5*\treewidth/8}{\treetop-7.5*\levelheight/2}{$\data_3$}{datap2}
\writeDataNode{\treeoffset + 7*\treewidth/8}{\treetop-7.5*\levelheight/2}{$\data_4$}{datap3}

\DrawArrow{kp.south}{kp0.north}{-120}{90};
\DrawArrow{kp.south}{kp1.north}{-60}{90};

\DrawArrow{kp0.south}{kp00.north}{-120}{90};
\DrawArrow{kp0.south}{kp01.north}{-60}{90};
%\DrawArrow{kp1.south}{kp10.north}{-120}{90};
\DrawArrow{kp1.south}{kp11.north}{-60}{90};

\DrawArrow{kp00.south}{datap0.east}{-90}{90};
\DrawArrow{kp01.south}{datap1.east}{-90}{90};
\DrawArrowNull{kp10.south}{datap2.east}{-90}{90};
\DrawArrow{kp11.south}{datap3.east}{-90}{90};


\draw [decorate,decoration={brace,amplitude=3pt,raise=2pt},thick]
  (0,\treetop - \levelheight + 0.1) -- (0,\treetop) node [midway,rotate=90,yshift=10pt] {\small On HSM};
\draw [decorate,decoration={brace,amplitude=3pt,raise=2pt},yshift=0pt,thick]
  (0,0.5) -- (0,\treetop - \levelheight - 0.1) node [midway,rotate=90,yshift=10pt] {\small In data center};

\node at (\treewidth/2, 0.25) {\parbox{1in}{\centering \small \textbf{Initial state} \\ (time $t=0$)}}; 
\node at (\treeoffset+\treewidth/2, 0.25) {\parbox{1.2in}{\centering \small \textbf{After deleting item 3}\\ (time $t=1$)}}; 

\end{tikzpicture} 




==> figs/tree2.tex <==
\usetikzlibrary{patterns}
%\nonstopmode
%\documentclass[varwidth,convert]{standalone}

%\usepackage{tikz}
%\usetikzlibrary{calc}

% http://www.perceptualedge.com/articles/visual_business_intelligence/rules_for_using_color.pdf

\input{figs/colors}
%\begin{document}

\def\sk{\mathsf{sk}}
\def\data{\mathsf{data}}
\colorlet{cryptcolor}{few-purple-bright}
\colorlet{cryptcolorp}{few-green-bright}

\tikzset{
  crypt/.style={draw=cryptcolor,thick,rounded corners},
  cryptp/.style={draw=cryptcolorp,thick,rounded corners},
  link/.style={draw,thick,->},
  key/.style={at=(#1.south east),
    draw=cryptcolor,fill=cryptcolor,text=white,
    anchor=center, rounded corners=0.5ex, node font=\tiny,
    inner sep=0pt, minimum width=5ex,
    text height=2.25ex, text depth=1.5ex},
  keyp/.style={at=(#1.south east),
    draw=cryptcolorp,fill=cryptcolorp,text=white,
    anchor=center, rounded corners=0.5ex, node font=\tiny,
    inner sep=0pt, minimum width=5ex,
    text height=2.25ex, text depth=1.5ex},
}

\begin{tikzpicture}
\fill [rounded corners,thick,pattern=north east lines,pattern color=gray] (5.675,-2.29) rectangle (7,-1.73);
\fill [color=white] (6.5,-2.29) rectangle (7,-1.73);
\newif\ifleft
\foreach \side in {L,R} {
\if\side L
  \let\pr\relax
  \let\ph\relax
  \newcommand{\topstyle}{crypt}
  \newcommand{\keystyle}{key}
\else
  %\def\pr{\rlap{$'$}}
  \let\pr'
  \def\ph##1{\phantom{##1}\llap{}}
  \tikzset{xshift=4.5cm}
  \newcommand{\topstyle}{cryptp}
  \newcommand{\keystyle}{keyp}
\fi

\node at (1,0) (k) {$\sk\pr$};
\node[\topstyle] (n) at (1,-1) {$\sk_0\mid \sk_1\pr$};
\node[\keystyle\relax=n] {$\sk\pr$};
\node[crypt] (n0) at (0,-2) {$\sk_{00}\mid \sk_{01}$};
\node[key=n0] {$\sk_0$};
\node[\topstyle] (n1) at (2,-2) {$\ph{\sk_{10}}\mid \sk_{11}$};
\node[\keystyle\relax=n1] {$\sk_1\pr$};


\foreach \d/\b in {1/00,2/01,3/10,4/11} {
  \node[anchor=east,rotate=90,crypt] at (\d-1.5,-3)
     (data\b) {$\data_{\d}$};
  \node[key=data\b,at=(data\b.south west)] {$\sk_{\tiny \b}$};
}
\draw[link] (k) -- (n);
\foreach \d in {0,1} {
  \draw[link] (n) -- (n\d);
  \draw[link] (n\d) -- (data\d1);
}
\draw[link] (n0) -- (data00);
\if\side L
  \draw[link] (n1) -- (data10);
\fi
}

\draw[dashed,few-gray] (-1,-.5) -- (7.5,-.5);
\node[anchor=south west,few-gray,node font=\footnotesize]
  at (-1,-.5) {\textbf{HSM}};
\node[anchor=north west,few-gray,node font=\footnotesize]
  at (-1,-.5) {\textbf{Servers}};


\node[node font=\small] at (1.05,-4.6) {\emph{Initial state.}};
\node[node font=\small] at (5.55,-4.6) {\emph{After deleting $\data_3$.}};

\end{tikzpicture}

%\end{document}

